Minimizing entanglement entropy for enhanced quantum state preparation

Quantum state preparation is an important subroutine in many quantum algorithms. The goal is to encode classical information directly to the quantum state so that it is possible to leverage quantum algorithms for data processing. However, quantum state preparation of arbitrary states scales exponentially in the number of two-qubit gates, and this makes quantum state preparation a very difficult task on quantum computers, especially on near-term noisy devices. This represents a major challenge in achieving quantum advantage. We present and analyze a novel two-step state preparation method where we first minimize the entanglement entropy of the target quantum state, thus transforming the state to one that is easier to prepare. The state with reduced entanglement entropy is then represented as a matrix product state, resulting in a high accuracy preparation of the target state. Our method is suitable for NISQ devices and we give rigorous lower bounds on the accuracy of the prepared state in terms of the entanglement entropy. We benchmark our method with 2D normal distribution and Ricker wavelet states with 6--20 qubits.

==> figures/cx_ee_panel_a.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}

%\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    %width=245pt,
    %height=151pt, %135pt,
    width=\columnwidth,
    height=0.62\columnwidth,
    xmin=-0.5, xmax=44.5,
    ymin=-0.15,
    xlabel={CX gate index},
    ylabel={$S$},
    label style={font=\small},
    tick label style={font=\scriptsize},
    xtick={0,5,10,15,20,25,30,35,40,44},
    legend style={at={(0.98,0.98)}, anchor=north east, font=\scriptsize},
    clip=false,
  ]
    \addplot[gray, dashed, thick, forget plot]
      coordinates {(-0.5,2.178854e+00) (44.5,2.178854e+00)};
    \addlegendimage{gray, dashed, thick}
    \addlegendentry{Before ansatz}

    \addplot[gray, dotted, thick, forget plot]
      coordinates {(-0.5,3.758082e-03) (44.5,3.758082e-03)};
    \addlegendimage{gray, dotted, thick}
    \addlegendentry{After ansatz}

    \addplot[blue!70!black, const plot mark mid, thick] coordinates {
      (0,2.17885450e+00) (1,2.18682115e+00) (2,3.09353190e+00)
      (3,3.06380048e+00) (4,3.06380048e+00) (5,3.06385811e+00)
      (6,3.52818788e+00) (7,2.60856170e+00) (8,2.61756102e+00)
      (9,2.61756102e+00) (10,2.60482229e+00) (11,1.69811168e+00)
      (12,1.34575573e+00) (13,1.34575573e+00) (14,1.34391988e+00)
      (15,6.40179850e-01) (16,6.38870758e-01) (17,8.43822950e-01)
      (18,8.43822950e-01) (19,7.40454305e-01) (20,7.77823344e-01)
      (21,7.06561923e-01) (22,7.06561923e-01) (23,7.07377647e-01)
      (24,6.88609747e-01) (25,7.15218103e-01) (26,6.30975129e-01)
      (27,6.30975129e-01) (28,6.66776947e-01) (29,6.49184362e-01)
      (30,6.52391130e-01) (31,6.52391130e-01) (32,6.52187486e-01)
      (33,6.57146445e-01) (34,6.31105604e-01) (35,8.50560963e-01)
      (36,8.50560963e-01) (37,4.77466626e-01) (38,4.57771461e-01)
      (39,4.13789462e-01) (40,4.13789462e-01) (41,4.11214569e-01)
      (42,3.88973135e-01) (43,3.85267033e-01) (44,3.75808171e-03)
    };
    \addplot[blue!70!black, only marks, mark=*, mark size=1.5pt] coordinates {
      (0,2.17885450e+00) (1,2.18682115e+00) (2,3.09353190e+00)
      (3,3.06380048e+00) (4,3.06380048e+00) (5,3.06385811e+00)
      (6,3.52818788e+00) (7,2.60856170e+00) (8,2.61756102e+00)
      (9,2.61756102e+00) (10,2.60482229e+00) (11,1.69811168e+00)
      (12,1.34575573e+00) (13,1.34575573e+00) (14,1.34391988e+00)
      (15,6.40179850e-01) (16,6.38870758e-01) (17,8.43822950e-01)
      (18,8.43822950e-01) (19,7.40454305e-01) (20,7.77823344e-01)
      (21,7.06561923e-01) (22,7.06561923e-01) (23,7.07377647e-01)
      (24,6.88609747e-01) (25,7.15218103e-01) (26,6.30975129e-01)
      (27,6.30975129e-01) (28,6.66776947e-01) (29,6.49184362e-01)
      (30,6.52391130e-01) (31,6.52391130e-01) (32,6.52187486e-01)
      (33,6.57146445e-01) (34,6.31105604e-01) (35,8.50560963e-01)
      (36,8.50560963e-01) (37,4.77466626e-01) (38,4.57771461e-01)
      (39,4.13789462e-01) (40,4.13789462e-01) (41,4.11214569e-01)
      (42,3.88973135e-01) (43,3.85267033e-01) (44,3.75808171e-03)
    };
  \end{axis}
\end{tikzpicture}
%\end{document}


==> figures/cx_ee_panel_b.tex <==

%\begin{document}
\begin{tikzpicture}
  \begin{axis}[
    %width=245pt,
    %height=151pt,
    width=0.88\columnwidth,
    height=0.7\columnwidth,
    xmin=-0.5, xmax=10.5,
    ymin=-0.5, ymax=8.5,
    xlabel={Ansatz layer},
    ylabel={Bond index $i$},
    label style={font=\small},
    tick label style={font=\scriptsize},
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={Init,E1,O1,E2,O2,E3,O3,E4,O4,E5,O5},
    ytick={0,1,2,3,4,5,6,7,8},
    colormap/ylorbr,
    colorbar,
    colorbar style={
      ylabel={Entanglement entropy at bond},
      ylabel style={font=\small},
      tick label style={font=\scriptsize},
    },
    point meta min=0,
    point meta max=9.245795e-01,
    axis on top,
  ]
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:-0.52,-0.52) rectangle (axis cs:0.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:-0.52,0.48) rectangle (axis cs:0.52,1.52);
    \fill[fill={rgb,1:red,0.9860;green,0.6272;blue,0.1818}] (axis cs:-0.52,1.48) rectangle (axis cs:0.52,2.52);
    \fill[fill={rgb,1:red,0.9961;green,0.8435;blue,0.4692}] (axis cs:-0.52,2.48) rectangle (axis cs:0.52,3.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:-0.52,3.48) rectangle (axis cs:0.52,4.52);
    \fill[fill={rgb,1:red,0.4000;green,0.1451;blue,0.0235}] (axis cs:-0.52,4.48) rectangle (axis cs:0.52,5.52);
    \fill[fill={rgb,1:red,0.9686;green,0.5600;blue,0.1388}] (axis cs:-0.52,5.48) rectangle (axis cs:0.52,6.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9921;blue,0.8577}] (axis cs:-0.52,6.48) rectangle (axis cs:0.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:-0.52,7.48) rectangle (axis cs:0.52,8.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:0.48,-0.52) rectangle (axis cs:1.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:0.48,0.48) rectangle (axis cs:1.52,1.52);
    \fill[fill={rgb,1:red,0.9852;green,0.6168;blue,0.1725}] (axis cs:0.48,1.48) rectangle (axis cs:1.52,2.52);
    \fill[fill={rgb,1:red,0.9961;green,0.8435;blue,0.4692}] (axis cs:0.48,2.48) rectangle (axis cs:1.52,3.52);
    \fill[fill={rgb,1:red,0.4251;green,0.1525;blue,0.0225}] (axis cs:0.48,3.48) rectangle (axis cs:1.52,4.52);
    \fill[fill={rgb,1:red,0.4000;green,0.1451;blue,0.0235}] (axis cs:0.48,4.48) rectangle (axis cs:1.52,5.52);
    \fill[fill={rgb,1:red,0.9834;green,0.6013;blue,0.1595}] (axis cs:0.48,5.48) rectangle (axis cs:1.52,6.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9921;blue,0.8577}] (axis cs:0.48,6.48) rectangle (axis cs:1.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:0.48,7.48) rectangle (axis cs:1.52,8.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:1.48,-0.52) rectangle (axis cs:2.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:1.48,0.48) rectangle (axis cs:2.52,1.52);
    \fill[fill={rgb,1:red,0.9852;green,0.6168;blue,0.1725}] (axis cs:1.48,1.48) rectangle (axis cs:2.52,2.52);
    \fill[fill={rgb,1:red,0.7137;green,0.2574;blue,0.0112}] (axis cs:1.48,2.48) rectangle (axis cs:2.52,3.52);
    \fill[fill={rgb,1:red,0.4251;green,0.1525;blue,0.0225}] (axis cs:1.48,3.48) rectangle (axis cs:2.52,4.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:1.48,4.48) rectangle (axis cs:2.52,5.52);
    \fill[fill={rgb,1:red,0.9834;green,0.6013;blue,0.1595}] (axis cs:1.48,5.48) rectangle (axis cs:2.52,6.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9892;blue,0.8426}] (axis cs:1.48,6.48) rectangle (axis cs:2.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:1.48,7.48) rectangle (axis cs:2.52,8.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:2.48,-0.52) rectangle (axis cs:3.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:2.48,0.48) rectangle (axis cs:3.52,1.52);
    \fill[fill={rgb,1:red,0.9863;green,0.6323;blue,0.1865}] (axis cs:2.48,1.48) rectangle (axis cs:3.52,2.52);
    \fill[fill={rgb,1:red,0.7137;green,0.2574;blue,0.0112}] (axis cs:2.48,2.48) rectangle (axis cs:3.52,3.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:2.48,3.48) rectangle (axis cs:3.52,4.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:2.48,4.48) rectangle (axis cs:3.52,5.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9695;blue,0.7417}] (axis cs:2.48,5.48) rectangle (axis cs:3.52,6.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9892;blue,0.8426}] (axis cs:2.48,6.48) rectangle (axis cs:3.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:2.48,7.48) rectangle (axis cs:3.52,8.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:3.48,-0.52) rectangle (axis cs:4.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:3.48,0.48) rectangle (axis cs:4.52,1.52);
    \fill[fill={rgb,1:red,0.9863;green,0.6323;blue,0.1865}] (axis cs:3.48,1.48) rectangle (axis cs:4.52,2.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9902;blue,0.8476}] (axis cs:3.48,2.48) rectangle (axis cs:4.52,3.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:3.48,3.48) rectangle (axis cs:4.52,4.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:3.48,4.48) rectangle (axis cs:4.52,5.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9695;blue,0.7417}] (axis cs:3.48,5.48) rectangle (axis cs:4.52,6.52);
    \fill[fill={rgb,1:red,0.9961;green,0.8740;blue,0.5341}] (axis cs:3.48,6.48) rectangle (axis cs:4.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:3.48,7.48) rectangle (axis cs:4.52,8.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:4.48,-0.52) rectangle (axis cs:5.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:4.48,0.48) rectangle (axis cs:5.52,1.52);
    \fill[fill={rgb,1:red,0.9961;green,0.7786;blue,0.3311}] (axis cs:4.48,1.48) rectangle (axis cs:5.52,2.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9902;blue,0.8476}] (axis cs:4.48,2.48) rectangle (axis cs:5.52,3.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9902;blue,0.8476}] (axis cs:4.48,3.48) rectangle (axis cs:5.52,4.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:4.48,4.48) rectangle (axis cs:5.52,5.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9892;blue,0.8426}] (axis cs:4.48,5.48) rectangle (axis cs:5.52,6.52);
    \fill[fill={rgb,1:red,0.9961;green,0.8740;blue,0.5341}] (axis cs:4.48,6.48) rectangle (axis cs:5.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:4.48,7.48) rectangle (axis cs:5.52,8.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:5.48,-0.52) rectangle (axis cs:6.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:5.48,0.48) rectangle (axis cs:6.52,1.52);
    \fill[fill={rgb,1:red,0.9961;green,0.7786;blue,0.3311}] (axis cs:5.48,1.48) rectangle (axis cs:6.52,2.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9951;blue,0.8728}] (axis cs:5.48,2.48) rectangle (axis cs:6.52,3.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9902;blue,0.8476}] (axis cs:5.48,3.48) rectangle (axis cs:6.52,4.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9921;blue,0.8577}] (axis cs:5.48,4.48) rectangle (axis cs:6.52,5.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9892;blue,0.8426}] (axis cs:5.48,5.48) rectangle (axis cs:6.52,6.52);
    \fill[fill={rgb,1:red,0.9985;green,0.9388;blue,0.6731}] (axis cs:5.48,6.48) rectangle (axis cs:6.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:5.48,7.48) rectangle (axis cs:6.52,8.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:6.48,-0.52) rectangle (axis cs:7.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:6.48,0.48) rectangle (axis cs:7.52,1.52);
    \fill[fill={rgb,1:red,0.9934;green,0.7305;blue,0.2753}] (axis cs:6.48,1.48) rectangle (axis cs:7.52,2.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9951;blue,0.8728}] (axis cs:6.48,2.48) rectangle (axis cs:7.52,3.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9951;blue,0.8728}] (axis cs:6.48,3.48) rectangle (axis cs:7.52,4.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9921;blue,0.8577}] (axis cs:6.48,4.48) rectangle (axis cs:7.52,5.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9882;blue,0.8375}] (axis cs:6.48,5.48) rectangle (axis cs:7.52,6.52);
    \fill[fill={rgb,1:red,0.9985;green,0.9388;blue,0.6731}] (axis cs:6.48,6.48) rectangle (axis cs:7.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:6.48,7.48) rectangle (axis cs:7.52,8.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:7.48,-0.52) rectangle (axis cs:8.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:7.48,0.48) rectangle (axis cs:8.52,1.52);
    \fill[fill={rgb,1:red,0.9934;green,0.7305;blue,0.2753}] (axis cs:7.48,1.48) rectangle (axis cs:8.52,2.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9941;blue,0.8678}] (axis cs:7.48,2.48) rectangle (axis cs:8.52,3.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9951;blue,0.8728}] (axis cs:7.48,3.48) rectangle (axis cs:8.52,4.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:7.48,4.48) rectangle (axis cs:8.52,5.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9882;blue,0.8375}] (axis cs:7.48,5.48) rectangle (axis cs:8.52,6.52);
    \fill[fill={rgb,1:red,0.9926;green,0.7202;blue,0.2660}] (axis cs:7.48,6.48) rectangle (axis cs:8.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:7.48,7.48) rectangle (axis cs:8.52,8.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:8.48,-0.52) rectangle (axis cs:9.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:8.48,0.48) rectangle (axis cs:9.52,1.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:8.48,1.48) rectangle (axis cs:9.52,2.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9941;blue,0.8678}] (axis cs:8.48,2.48) rectangle (axis cs:9.52,3.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:8.48,3.48) rectangle (axis cs:9.52,4.52);
    \fill[fill={rgb,1:red,1.0000;green,0.9990;blue,0.8930}] (axis cs:8.48,4.48) rectangle (axis cs:9.52,5.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:8.48,5.48) rectangle (axis cs:9.52,6.52);
    \fill[fill={rgb,1:red,0.9926;green,0.7202;blue,0.2660}] (axis cs:8.48,6.48) rectangle (axis cs:9.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:8.48,7.48) rectangle (axis cs:9.52,8.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:9.48,-0.52) rectangle (axis cs:10.52,0.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:9.48,0.48) rectangle (axis cs:10.52,1.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:9.48,1.48) rectangle (axis cs:10.52,2.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:9.48,2.48) rectangle (axis cs:10.52,3.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:9.48,3.48) rectangle (axis cs:10.52,4.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:9.48,4.48) rectangle (axis cs:10.52,5.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:9.48,5.48) rectangle (axis cs:10.52,6.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:9.48,6.48) rectangle (axis cs:10.52,7.52);
    \fill[fill={rgb,1:red,1.0000;green,1.0000;blue,0.8980}] (axis cs:9.48,7.48) rectangle (axis cs:10.52,8.52);
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:1,0) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:1,2) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:1,4) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:1,6) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:1,8) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:2,1) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:2,3) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:2,5) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:2,7) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:3,0) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:3,2) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:3,4) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:3,6) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:3,8) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:4,1) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:4,3) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:4,5) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:4,7) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:5,0) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:5,2) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:5,4) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:5,6) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:5,8) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:6,1) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:6,3) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:6,5) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:6,7) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:7,0) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:7,2) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:7,4) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:7,6) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:7,8) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:8,1) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:8,3) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:8,5) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:8,7) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:9,0) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:9,2) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:9,4) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:9,6) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:9,8) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:10,1) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:10,3) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:10,5) {};
    \node[cross out, draw=red, thick, minimum size=5pt, inner sep=0pt] at (axis cs:10,7) {};
    %\node[anchor=north east, fill=white, draw=black, inner sep=2pt, font=\scriptsize]
      %at (axis cs:10.4,8.4)
      %{\tikz{\node[cross out, draw=red, thick, minimum size=4pt, inner sep=0pt] {};} CX gate bond};
  \end{axis}
\end{tikzpicture}
%\end{document}


==> figures/vdsp_visualization.tex <==
% VDSP method visualization — 2x2 panel figure
% Requires: \usepackage{pgfplots}
%           \usepgfplotslibrary{fillbetween}
%           \pgfplotsset{compat=1.18}

\pgfplotsset{
  colormap/inferno/.style={
    colormap={inferno}{
      rgb255(0cm)=(0,0,4)
      rgb255(1cm)=(40,11,84)
      rgb255(2cm)=(101,0,168)
      rgb255(3cm)=(137,8,165)
      rgb255(4cm)=(165,44,130)
      rgb255(5cm)=(192,82,91)
      rgb255(6cm)=(215,120,55)
      rgb255(7cm)=(233,163,28)
      rgb255(8cm)=(245,210,32)
      rgb255(9cm)=(252,255,164)
    }
  }
}

\pgfplotsset{
  colormap/iridescent/.style={
    colormap={iridescent}{
      rgb255(0cm)=(254,251,233)
      rgb255(1cm)=(252,247,213)
      rgb255(2cm)=(245,243,193)
      rgb255(3cm)=(234,240,181)
      rgb255(4cm)=(221,236,191)
      rgb255(5cm)=(208,231,202)
      rgb255(6cm)=(194,227,210)
      rgb255(7cm)=(181,221,216)
      rgb255(8cm)=(168,216,220)
      rgb255(9cm)=(155,210,225)
      rgb255(10cm)=(141,203,228)
      rgb255(11cm)=(129,196,231)
      rgb255(12cm)=(123,188,231)
      rgb255(13cm)=(126,178,228)
      rgb255(14cm)=(136,165,221)
      rgb255(15cm)=(147,152,210)
      rgb255(16cm)=(155,138,196)
      rgb255(17cm)=(157,125,178)
      rgb255(18cm)=(154,112,158)
      rgb255(19cm)=(144,99,136)
      rgb255(20cm)=(128,87,112)
      rgb255(21cm)=(104,73,87)
      rgb255(22cm)=(70,53,58)
    }
  }
}
\pgfplotsset{
  colormap/ylorbr/.style={
    colormap={ylorbr}{
      rgb255(0cm)=(255,255,229)
      rgb255(1cm)=(255,247,188)
      rgb255(2cm)=(254,227,145)
      rgb255(3cm)=(254,196,79)
      rgb255(4cm)=(251,154,41)
      rgb255(5cm)=(236,112,20)
      rgb255(6cm)=(204,76,2)
      rgb255(7cm)=(153,52,4)
      rgb255(8cm)=(102,37,6)
    }
  }
}
\pgfplotsset{
  colormap/sunset/.style={
    colormap={sunset}{
      rgb255(0cm)=(54,75,154)
      rgb255(1cm)=(74,123,183)
      rgb255(2cm)=(110,166,205)
      rgb255(3cm)=(152,202,225)
      rgb255(4cm)=(194,228,239)
      rgb255(5cm)=(234,236,204)
      rgb255(6cm)=(254,218,139)
      rgb255(7cm)=(253,179,102)
      rgb255(8cm)=(246,126,75)
      rgb255(9cm)=(221,61,45)
      rgb255(10cm)=(165,0,38)
    }
  }
}
\begin{figure}[t]
  \centering
  \begin{tikzpicture}

    %% --- Panel (a): |psi> — 3D surface (top-left) ---
    \begin{axis}[
      name=panelA,
      at={(0,0)},
      width=0.46\textwidth,
      height=0.38\textwidth,
      view={0}{90},
      xlabel={$x$},
      ylabel={$y$},
      %zlabel={Amplitude},
      title={\small (a) $|\psi\rangle$},
      title style={at={(0.5,-0.2)}, anchor=north},
      scaled ticks=false,
      tick label style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=3},
      label style={font=\small},
      point meta min=0,
      point meta max=5.735818e-02,
      %ztick={0.01,0.02,0.03,0.04,0.05},
      xtick={0,5,10,15,20,25,30},
      ytick={0,5,10,15,20,25,30},
      %grid=both,
      %grid style={line width=0.2pt, draw=gray!40},
      colormap/iridescent,
      shader=interp,
      mesh/rows=32,
      mesh/ordering=y varies,
      colorbar right,
      colorbar style={tick label style={font=\scriptsize}},
    ]
      \addplot3[surf] coordinates {
        (0,0,5.90965966e-03) (1,0,6.77813211e-03) (2,0,7.69792350e-03) (3,0,8.65671571e-03)
        (4,0,9.63937160e-03) (5,0,1.06282141e-02) (6,0,1.16034695e-02) (7,0,1.25438671e-02)
        (8,0,1.34273720e-02) (9,0,1.42320220e-02) (10,0,1.49368215e-02) (11,0,1.55226469e-02)
        (12,0,1.59731059e-02) (13,0,1.62752986e-02) (14,0,1.64204314e-02) (15,0,1.64042418e-02)
        (16,0,1.62272066e-02) (17,0,1.58945183e-02) (18,0,1.54158324e-02) (19,0,1.48048016e-02)
        (20,0,1.40784294e-02) (21,0,1.32562848e-02) (22,0,1.23596294e-02) (23,0,1.14105104e-02)
        (24,0,1.04308740e-02) (25,0,9.44174635e-03) (26,0,8.46252495e-03) (27,0,7.51040917e-03)
        (28,0,6.59998939e-03) (29,0,5.74300083e-03) (30,0,4.94823736e-03) (31,0,4.22161061e-03)

        (0,1,6.77813211e-03) (1,1,7.78190612e-03) (2,1,8.84663173e-03) (3,1,9.95831622e-03)
        (4,1,1.10996652e-02) (5,1,1.22503882e-02) (6,1,1.33876954e-02) (7,1,1.44869780e-02)
        (8,1,1.55226469e-02) (9,1,1.64690960e-02) (10,1,1.73017386e-02) (11,1,1.79980616e-02)
        (12,1,1.85386338e-02) (13,1,1.89080055e-02) (14,1,1.90954420e-02) (15,1,1.90954420e-02)
        (16,1,1.89080055e-02) (17,1,1.85386338e-02) (18,1,1.79980616e-02) (19,1,1.73017386e-02)
        (20,1,1.64690960e-02) (21,1,1.55226469e-02) (22,1,1.44869780e-02) (23,1,1.33876954e-02)
        (24,1,1.22503882e-02) (25,1,1.10996652e-02) (26,1,9.95831622e-03) (27,1,8.84663173e-03)
        (28,1,7.78190612e-03) (29,1,6.77813211e-03) (30,1,5.84588239e-03) (31,1,4.99236261e-03)

        (0,2,7.69792350e-03) (1,2,8.84663173e-03) (2,2,1.00669592e-02) (3,2,1.13431761e-02)
        (4,2,1.26557253e-02) (5,2,1.39815529e-02) (6,2,1.52946585e-02) (7,2,1.65668584e-02)
        (8,2,1.77687361e-02) (9,2,1.88707395e-02) (10,2,1.98443695e-02) (11,2,2.06633957e-02)
        (12,2,2.13050267e-02) (13,2,2.17509624e-02) (14,2,2.19882605e-02) (15,2,2.20099610e-02)
        (16,2,2.18154249e-02) (17,2,2.14103655e-02) (18,2,2.08065699e-02) (19,2,2.00213290e-02)
        (20,2,1.90766151e-02) (21,2,1.79980616e-02) (22,2,1.68138107e-02) (23,2,1.55533010e-02)
        (24,2,1.42460677e-02) (25,2,1.29206224e-02) (26,2,1.16034695e-02) (27,2,1.03183036e-02)
        (28,2,9.08541439e-03) (29,2,7.92131314e-03) (30,2,6.83857519e-03) (31,2,5.84588239e-03)

        (0,3,8.65671571e-03) (1,3,9.95831622e-03) (2,3,1.13431761e-02) (3,3,1.27937965e-02)
        (4,3,1.42882883e-02) (5,3,1.58007235e-02) (6,3,1.73017386e-02) (7,3,1.87593818e-02)
        (8,3,2.01401778e-02) (9,3,2.14103655e-02) (10,3,2.25372471e-02) (11,3,2.34905753e-02)
        (12,3,2.42438978e-02) (13,3,2.47757744e-02) (14,3,2.50707909e-02) (15,3,2.51203007e-02)
        (16,3,2.49228461e-02) (17,3,2.44842295e-02) (18,3,2.38172299e-02) (19,3,2.29409850e-02)
        (20,3,2.18800785e-02) (21,3,2.06633957e-02) (22,3,1.93228202e-02) (23,3,1.78918536e-02)
        (24,3,1.64042418e-02) (25,3,1.48926846e-02) (26,3,1.33876954e-02) (27,3,1.19166630e-02)
        (28,3,1.05031483e-02) (29,3,9.16643236e-03) (30,3,7.92131314e-03) (31,3,6.77813211e-03)

        (0,4,9.63937160e-03) (1,4,1.10996652e-02) (2,4,1.26557253e-02) (3,4,1.42882883e-02)
        (4,4,1.59731059e-02) (5,4,1.76813141e-02) (6,4,1.93800865e-02) (7,4,2.10335650e-02)
        (8,4,2.26040399e-02) (9,4,2.40533320e-02) (10,4,2.53443076e-02) (11,4,2.64424455e-02)
        (12,4,2.73173652e-02) (13,4,2.79442206e-02) (14,4,2.83048721e-02) (15,4,2.83887582e-02)
        (16,4,2.81934094e-02) (17,4,2.77245690e-02) (18,4,2.69959125e-02) (19,4,2.60283850e-02)
        (20,4,2.48492014e-02) (21,4,2.34905753e-02) (22,4,2.19882605e-02) (23,4,2.03799961e-02)
        (24,4,1.87039496e-02) (25,4,1.69972457e-02) (26,4,1.52946585e-02) (27,4,1.36275260e-02)
        (28,4,1.20229283e-02) (29,4,1.05031483e-02) (30,4,9.08541439e-03) (31,4,7.78190612e-03)

        (0,5,1.06282141e-02) (1,5,1.22503882e-02) (2,5,1.39815529e-02) (3,5,1.58007235e-02)
        (4,5,1.76813141e-02) (5,5,1.95915189e-02) (6,5,2.14950114e-02) (7,5,2.33519556e-02)
        (8,5,2.51203007e-02) (9,5,2.67573078e-02) (10,5,2.82212339e-02) (11,5,2.94730842e-02)
        (12,5,3.04783306e-02) (13,5,3.12084908e-02) (14,5,3.16424690e-02) (15,5,3.17675676e-02)
        (16,5,3.15801046e-02) (17,5,3.10855939e-02) (18,5,3.02984755e-02) (19,5,2.92414152e-02)
        (20,5,2.79442206e-02) (21,5,2.64424455e-02) (22,5,2.47757744e-02) (23,5,2.29862889e-02)
        (24,5,2.11167212e-02) (25,5,1.92087947e-02) (26,5,1.73017386e-02) (27,5,1.54310465e-02)
        (28,5,1.36275260e-02) (29,5,1.19166630e-02) (30,5,1.03183036e-02) (31,5,8.84663173e-03)

        (0,6,1.16034695e-02) (1,6,1.33876954e-02) (2,6,1.52946585e-02) (3,6,1.73017386e-02)
        (4,6,1.93800865e-02) (5,6,2.14950114e-02) (6,6,2.36067202e-02) (7,6,2.56714043e-02)
        (8,6,2.76426455e-02) (9,6,2.94730842e-02) (10,6,3.11162727e-02) (11,6,3.25286137e-02)
        (12,6,3.36712737e-02) (13,6,3.45119531e-02) (14,6,3.50264024e-02) (15,6,3.51995840e-02)
        (16,6,3.50264024e-02) (17,6,3.45119531e-02) (18,6,3.36712737e-02) (19,6,3.25286137e-02)
        (20,6,3.11162727e-02) (21,6,2.94730842e-02) (22,6,2.76426455e-02) (23,6,2.56714043e-02)
        (24,6,2.36067202e-02) (25,6,2.14950114e-02) (26,6,1.93800865e-02) (27,6,1.73017386e-02)
        (28,6,1.52946585e-02) (29,6,1.33876954e-02) (30,6,1.16034695e-02) (31,6,9.95831622e-03)

        (0,7,1.25438671e-02) (1,7,1.44869780e-02) (2,7,1.65668584e-02) (3,7,1.87593818e-02)
        (4,7,2.10335650e-02) (5,7,2.33519556e-02) (6,7,2.56714043e-02) (7,7,2.79442206e-02)
        (8,7,3.01196817e-02) (9,7,3.21458385e-02) (10,7,3.39715328e-02) (11,7,3.55485203e-02)
        (12,7,3.68335788e-02) (13,7,3.77904715e-02) (14,7,3.83916436e-02) (15,7,3.86195406e-02)
        (16,7,3.84674594e-02) (17,7,3.79398761e-02) (18,7,3.70522270e-02) (19,7,3.58301582e-02)
        (20,7,3.43082953e-02) (21,7,3.25286137e-02) (22,7,3.05385192e-02) (23,7,2.83887582e-02)
        (24,7,2.61312883e-02) (25,7,2.38172299e-02) (26,7,2.14950114e-02) (27,7,1.92087947e-02)
        (28,7,1.69972457e-02) (29,7,1.48926846e-02) (30,7,1.29206224e-02) (31,7,1.10996652e-02)

        (0,8,1.34273720e-02) (1,8,1.55226469e-02) (2,8,1.77687361e-02) (3,8,2.01401778e-02)
        (4,8,2.26040399e-02) (5,8,2.51203007e-02) (6,8,2.76426455e-02) (7,8,3.01196817e-02)
        (8,8,3.24965425e-02) (9,8,3.47168198e-02) (10,8,3.67247391e-02) (11,8,3.84674594e-02)
        (12,8,3.98973723e-02) (13,8,4.09742569e-02) (14,8,4.16671581e-02) (15,8,4.19558649e-02)
        (16,8,4.18318893e-02) (17,8,4.12988809e-02) (18,8,4.03724486e-02) (19,8,3.90794011e-02)
        (20,8,3.74564585e-02) (21,8,3.55485203e-02) (22,8,3.34066054e-02) (23,8,3.10855939e-02)
        (24,8,2.86419112e-02) (25,8,2.61312883e-02) (26,8,2.36067202e-02) (27,8,2.11167212e-02)
        (28,8,1.87039496e-02) (29,8,1.64042418e-02) (30,8,1.42460677e-02) (31,8,1.22503882e-02)

        (0,9,1.42320220e-02) (1,9,1.64690960e-02) (2,9,1.88707395e-02) (3,9,2.14103655e-02)
        (4,9,2.40533320e-02) (5,9,2.67573078e-02) (6,9,2.94730842e-02) (7,9,3.21458385e-02)
        (8,9,3.47168198e-02) (9,9,3.71253978e-02) (10,9,3.93113808e-02) (11,9,4.12174845e-02)
        (12,9,4.27918116e-02) (13,9,4.39901927e-02) (14,9,4.47782440e-02) (15,9,4.51330056e-02)
        (16,9,4.50440526e-02) (17,9,4.45140040e-02) (18,9,4.35583948e-02) (19,9,4.22049195e-02)
        (20,9,4.04920989e-02) (21,9,3.84674594e-02) (22,9,3.61853455e-02) (23,9,3.37045043e-02)
        (24,9,3.10855939e-02) (25,9,2.83887582e-02) (26,9,2.56714043e-02) (27,9,2.29862889e-02)
        (28,9,2.03799961e-02) (29,9,1.78918536e-02) (30,9,1.55533010e-02) (31,9,1.33876954e-02)

        (0,10,1.49368215e-02) (1,10,1.73017386e-02) (2,10,1.98443695e-02) (3,10,2.25372471e-02)
        (4,10,2.53443076e-02) (5,10,2.82212339e-02) (6,10,3.11162727e-02) (7,10,3.39715328e-02)
        (8,10,3.67247391e-02) (9,10,3.93113808e-02) (10,10,4.16671581e-02) (11,10,4.37306030e-02)
        (12,10,4.54457269e-02) (13,10,4.67645377e-02) (14,10,4.76492687e-02) (15,10,4.80741747e-02)
        (16,10,4.80267764e-02) (17,10,4.75084696e-02) (18,10,4.65344566e-02) (19,10,4.51330056e-02)
        (20,10,4.33440879e-02) (21,10,4.12174845e-02) (22,10,3.88104879e-02) (23,10,3.61853455e-02)
        (24,10,3.34066054e-02) (25,10,3.05385192e-02) (26,10,2.76426455e-02) (27,10,2.47757744e-02)
        (28,10,2.19882605e-02) (29,10,1.93228202e-02) (30,10,1.68138107e-02) (31,10,1.44869780e-02)

        (0,11,1.55226469e-02) (1,11,1.79980616e-02) (2,11,2.06633957e-02) (3,11,2.34905753e-02)
        (4,11,2.64424455e-02) (5,11,2.94730842e-02) (6,11,3.25286137e-02) (7,11,3.55485203e-02)
        (8,11,3.84674594e-02) (9,11,4.12174845e-02) (10,11,4.37306030e-02) (11,11,4.59415296e-02)
        (12,11,4.77904851e-02) (13,11,4.92258734e-02) (14,11,5.02066708e-02) (15,11,5.07043735e-02)
        (16,11,5.07043735e-02) (17,11,5.02066708e-02) (18,11,4.92258734e-02) (19,11,4.77904851e-02)
        (20,11,4.59415296e-02) (21,11,4.37306030e-02) (22,11,4.12174845e-02) (23,11,3.84674594e-02)
        (24,11,3.55485203e-02) (25,11,3.25286137e-02) (26,11,2.94730842e-02) (27,11,2.64424455e-02)
        (28,11,2.34905753e-02) (29,11,2.06633957e-02) (30,11,1.79980616e-02) (31,11,1.55226469e-02)

        (0,12,1.59731059e-02) (1,12,1.85386338e-02) (2,12,2.13050267e-02) (3,12,2.42438978e-02)
        (4,12,2.73173652e-02) (5,12,3.04783306e-02) (6,12,3.36712737e-02) (7,12,3.68335788e-02)
        (8,12,3.98973723e-02) (9,12,4.27918116e-02) (10,12,4.54457269e-02) (11,12,4.77904851e-02)
        (12,12,4.97629167e-02) (13,12,5.13081337e-02) (14,12,5.23820645e-02) (15,12,5.29535412e-02)
        (16,12,5.30058017e-02) (17,12,5.25373073e-02) (18,12,5.15618174e-02) (19,12,5.01077180e-02)
        (20,12,4.82166504e-02) (21,12,4.59415296e-02) (22,12,4.33440879e-02) (23,12,4.04920989e-02)
        (24,12,3.74564585e-02) (25,12,3.43082953e-02) (26,12,3.11162727e-02) (27,12,2.79442206e-02)
        (28,12,2.48492014e-02) (29,12,2.18800785e-02) (30,12,1.90766151e-02) (31,12,1.64690960e-02)

        (0,13,1.62752986e-02) (1,13,1.89080055e-02) (2,13,2.17509624e-02) (3,13,2.47757744e-02)
        (4,13,2.79442206e-02) (5,13,3.12084908e-02) (6,13,3.45119531e-02) (7,13,3.77904715e-02)
        (8,13,4.09742569e-02) (9,13,4.39901927e-02) (10,13,4.67645377e-02) (11,13,4.92258734e-02)
        (12,13,5.13081337e-02) (13,13,5.29535412e-02) (14,13,5.41152665e-02) (15,13,5.47596417e-02)
        (16,13,5.48677811e-02) (17,13,5.44365007e-02) (18,13,5.34784739e-02) (19,13,5.20216129e-02)
        (20,13,5.01077180e-02) (21,13,4.77904851e-02) (22,13,4.51330056e-02) (23,13,4.22049195e-02)
        (24,13,3.90794011e-02) (25,13,3.58301582e-02) (26,13,3.25286137e-02) (27,13,2.92414152e-02)
        (28,13,2.60283850e-02) (29,13,2.29409850e-02) (30,13,2.00213290e-02) (31,13,1.73017386e-02)

        (0,14,1.64204314e-02) (1,14,1.90954420e-02) (2,14,2.19882605e-02) (3,14,2.50707909e-02)
        (4,14,2.83048721e-02) (5,14,3.16424690e-02) (6,14,3.50264024e-02) (7,14,3.83916436e-02)
        (8,14,4.16671581e-02) (9,14,4.47782440e-02) (10,14,4.76492687e-02) (11,14,5.02066708e-02)
        (12,14,5.23820645e-02) (13,14,5.41152665e-02) (14,14,5.53570572e-02) (15,14,5.60715021e-02)
        (16,14,5.62376792e-02) (17,14,5.58506963e-02) (18,14,5.49219309e-02) (19,14,5.34784739e-02)
        (20,14,5.15618174e-02) (21,14,4.92258734e-02) (22,14,4.65344566e-02) (23,14,4.35583948e-02)
        (24,14,4.03724486e-02) (25,14,3.70522270e-02) (26,14,3.36712737e-02) (27,14,3.02984755e-02)
        (28,14,2.69959125e-02) (29,14,2.38172299e-02) (30,14,2.08065699e-02) (31,14,1.79980616e-02)

        (0,15,1.64042418e-02) (1,15,1.90954420e-02) (2,15,2.20099610e-02) (3,15,2.51203007e-02)
        (4,15,2.83887582e-02) (5,15,3.17675676e-02) (6,15,3.51995840e-02) (7,15,3.86195406e-02)
        (8,15,4.19558649e-02) (9,15,4.51330056e-02) (10,15,4.80741747e-02) (11,15,5.07043735e-02)
        (12,15,5.29535412e-02) (13,15,5.47596417e-02) (14,15,5.60715021e-02) (15,15,5.68512197e-02)
        (16,15,5.70759811e-02) (17,15,5.67391711e-02) (18,15,5.58506963e-02) (19,15,5.44365007e-02)
        (20,15,5.25373073e-02) (21,15,5.02066708e-02) (22,15,4.75084696e-02) (23,15,4.45140040e-02)
        (24,15,4.12988809e-02) (25,15,3.79398761e-02) (26,15,3.45119531e-02) (27,15,3.10855939e-02)
        (28,15,2.77245690e-02) (29,15,2.44842295e-02) (30,15,2.14103655e-02) (31,15,1.85386338e-02)

        (0,16,1.62272066e-02) (1,16,1.89080055e-02) (2,16,2.18154249e-02) (3,16,2.49228461e-02)
        (4,16,2.81934094e-02) (5,16,3.15801046e-02) (6,16,3.50264024e-02) (7,16,3.84674594e-02)
        (8,16,4.18318893e-02) (9,16,4.50440526e-02) (10,16,4.80267764e-02) (11,16,5.07043735e-02)
        (12,16,5.30058017e-02) (13,16,5.48677811e-02) (14,16,5.62376792e-02) (15,16,5.70759811e-02)
        (16,16,5.73581828e-02) (17,16,5.70759811e-02) (18,16,5.62376792e-02) (19,16,5.48677811e-02)
        (20,16,5.30058017e-02) (21,16,5.07043735e-02) (22,16,4.80267764e-02) (23,16,4.50440526e-02)
        (24,16,4.18318893e-02) (25,16,3.84674594e-02) (26,16,3.50264024e-02) (27,16,3.15801046e-02)
        (28,16,2.81934094e-02) (29,16,2.49228461e-02) (30,16,2.18154249e-02) (31,16,1.89080055e-02)

        (0,17,1.58945183e-02) (1,17,1.85386338e-02) (2,17,2.14103655e-02) (3,17,2.44842295e-02)
        (4,17,2.77245690e-02) (5,17,3.10855939e-02) (6,17,3.45119531e-02) (7,17,3.79398761e-02)
        (8,17,4.12988809e-02) (9,17,4.45140040e-02) (10,17,4.75084696e-02) (11,17,5.02066708e-02)
        (12,17,5.25373073e-02) (13,17,5.44365007e-02) (14,17,5.58506963e-02) (15,17,5.67391711e-02)
        (16,17,5.70759811e-02) (17,17,5.68512197e-02) (18,17,5.60715021e-02) (19,17,5.47596417e-02)
        (20,17,5.29535412e-02) (21,17,5.07043735e-02) (22,17,4.80741747e-02) (23,17,4.51330056e-02)
        (24,17,4.19558649e-02) (25,17,3.86195406e-02) (26,17,3.51995840e-02) (27,17,3.17675676e-02)
        (28,17,2.83887582e-02) (29,17,2.51203007e-02) (30,17,2.20099610e-02) (31,17,1.90954420e-02)

        (0,18,1.54158324e-02) (1,18,1.79980616e-02) (2,18,2.08065699e-02) (3,18,2.38172299e-02)
        (4,18,2.69959125e-02) (5,18,3.02984755e-02) (6,18,3.36712737e-02) (7,18,3.70522270e-02)
        (8,18,4.03724486e-02) (9,18,4.35583948e-02) (10,18,4.65344566e-02) (11,18,4.92258734e-02)
        (12,18,5.15618174e-02) (13,18,5.34784739e-02) (14,18,5.49219309e-02) (15,18,5.58506963e-02)
        (16,18,5.62376792e-02) (17,18,5.60715021e-02) (18,18,5.53570572e-02) (19,18,5.41152665e-02)
        (20,18,5.23820645e-02) (21,18,5.02066708e-02) (22,18,4.76492687e-02) (23,18,4.47782440e-02)
        (24,18,4.16671581e-02) (25,18,3.83916436e-02) (26,18,3.50264024e-02) (27,18,3.16424690e-02)
        (28,18,2.83048721e-02) (29,18,2.50707909e-02) (30,18,2.19882605e-02) (31,18,1.90954420e-02)

        (0,19,1.48048016e-02) (1,19,1.73017386e-02) (2,19,2.00213290e-02) (3,19,2.29409850e-02)
        (4,19,2.60283850e-02) (5,19,2.92414152e-02) (6,19,3.25286137e-02) (7,19,3.58301582e-02)
        (8,19,3.90794011e-02) (9,19,4.22049195e-02) (10,19,4.51330056e-02) (11,19,4.77904851e-02)
        (12,19,5.01077180e-02) (13,19,5.20216129e-02) (14,19,5.34784739e-02) (15,19,5.44365007e-02)
        (16,19,5.48677811e-02) (17,19,5.47596417e-02) (18,19,5.41152665e-02) (19,19,5.29535412e-02)
        (20,19,5.13081337e-02) (21,19,4.92258734e-02) (22,19,4.67645377e-02) (23,19,4.39901927e-02)
        (24,19,4.09742569e-02) (25,19,3.77904715e-02) (26,19,3.45119531e-02) (27,19,3.12084908e-02)
        (28,19,2.79442206e-02) (29,19,2.47757744e-02) (30,19,2.17509624e-02) (31,19,1.89080055e-02)

        (0,20,1.40784294e-02) (1,20,1.64690960e-02) (2,20,1.90766151e-02) (3,20,2.18800785e-02)
        (4,20,2.48492014e-02) (5,20,2.79442206e-02) (6,20,3.11162727e-02) (7,20,3.43082953e-02)
        (8,20,3.74564585e-02) (9,20,4.04920989e-02) (10,20,4.33440879e-02) (11,20,4.59415296e-02)
        (12,20,4.82166504e-02) (13,20,5.01077180e-02) (14,20,5.15618174e-02) (15,20,5.25373073e-02)
        (16,20,5.30058017e-02) (17,20,5.29535412e-02) (18,20,5.23820645e-02) (19,20,5.13081337e-02)
        (20,20,4.97629167e-02) (21,20,4.77904851e-02) (22,20,4.54457269e-02) (23,20,4.27918116e-02)
        (24,20,3.98973723e-02) (25,20,3.68335788e-02) (26,20,3.36712737e-02) (27,20,3.04783306e-02)
        (28,20,2.73173652e-02) (29,20,2.42438978e-02) (30,20,2.13050267e-02) (31,20,1.85386338e-02)

        (0,21,1.32562848e-02) (1,21,1.55226469e-02) (2,21,1.79980616e-02) (3,21,2.06633957e-02)
        (4,21,2.34905753e-02) (5,21,2.64424455e-02) (6,21,2.94730842e-02) (7,21,3.25286137e-02)
        (8,21,3.55485203e-02) (9,21,3.84674594e-02) (10,21,4.12174845e-02) (11,21,4.37306030e-02)
        (12,21,4.59415296e-02) (13,21,4.77904851e-02) (14,21,4.92258734e-02) (15,21,5.02066708e-02)
        (16,21,5.07043735e-02) (17,21,5.07043735e-02) (18,21,5.02066708e-02) (19,21,4.92258734e-02)
        (20,21,4.77904851e-02) (21,21,4.59415296e-02) (22,21,4.37306030e-02) (23,21,4.12174845e-02)
        (24,21,3.84674594e-02) (25,21,3.55485203e-02) (26,21,3.25286137e-02) (27,21,2.94730842e-02)
        (28,21,2.64424455e-02) (29,21,2.34905753e-02) (30,21,2.06633957e-02) (31,21,1.79980616e-02)

        (0,22,1.23596294e-02) (1,22,1.44869780e-02) (2,22,1.68138107e-02) (3,22,1.93228202e-02)
        (4,22,2.19882605e-02) (5,22,2.47757744e-02) (6,22,2.76426455e-02) (7,22,3.05385192e-02)
        (8,22,3.34066054e-02) (9,22,3.61853455e-02) (10,22,3.88104879e-02) (11,22,4.12174845e-02)
        (12,22,4.33440879e-02) (13,22,4.51330056e-02) (14,22,4.65344566e-02) (15,22,4.75084696e-02)
        (16,22,4.80267764e-02) (17,22,4.80741747e-02) (18,22,4.76492687e-02) (19,22,4.67645377e-02)
        (20,22,4.54457269e-02) (21,22,4.37306030e-02) (22,22,4.16671581e-02) (23,22,3.93113808e-02)
        (24,22,3.67247391e-02) (25,22,3.39715328e-02) (26,22,3.11162727e-02) (27,22,2.82212339e-02)
        (28,22,2.53443076e-02) (29,22,2.25372471e-02) (30,22,1.98443695e-02) (31,22,1.73017386e-02)

        (0,23,1.14105104e-02) (1,23,1.33876954e-02) (2,23,1.55533010e-02) (3,23,1.78918536e-02)
        (4,23,2.03799961e-02) (5,23,2.29862889e-02) (6,23,2.56714043e-02) (7,23,2.83887582e-02)
        (8,23,3.10855939e-02) (9,23,3.37045043e-02) (10,23,3.61853455e-02) (11,23,3.84674594e-02)
        (12,23,4.04920989e-02) (13,23,4.22049195e-02) (14,23,4.35583948e-02) (15,23,4.45140040e-02)
        (16,23,4.50440526e-02) (17,23,4.51330056e-02) (18,23,4.47782440e-02) (19,23,4.39901927e-02)
        (20,23,4.27918116e-02) (21,23,4.12174845e-02) (22,23,3.93113808e-02) (23,23,3.71253978e-02)
        (24,23,3.47168198e-02) (25,23,3.21458385e-02) (26,23,2.94730842e-02) (27,23,2.67573078e-02)
        (28,23,2.40533320e-02) (29,23,2.14103655e-02) (30,23,1.88707395e-02) (31,23,1.64690960e-02)

        (0,24,1.04308740e-02) (1,24,1.22503882e-02) (2,24,1.42460677e-02) (3,24,1.64042418e-02)
        (4,24,1.87039496e-02) (5,24,2.11167212e-02) (6,24,2.36067202e-02) (7,24,2.61312883e-02)
        (8,24,2.86419112e-02) (9,24,3.10855939e-02) (10,24,3.34066054e-02) (11,24,3.55485203e-02)
        (12,24,3.74564585e-02) (13,24,3.90794011e-02) (14,24,4.03724486e-02) (15,24,4.12988809e-02)
        (16,24,4.18318893e-02) (17,24,4.19558649e-02) (18,24,4.16671581e-02) (19,24,4.09742569e-02)
        (20,24,3.98973723e-02) (21,24,3.84674594e-02) (22,24,3.67247391e-02) (23,24,3.47168198e-02)
        (24,24,3.24965425e-02) (25,24,3.01196817e-02) (26,24,2.76426455e-02) (27,24,2.51203007e-02)
        (28,24,2.26040399e-02) (29,24,2.01401778e-02) (30,24,1.77687361e-02) (31,24,1.55226469e-02)

        (0,25,9.44174635e-03) (1,25,1.10996652e-02) (2,25,1.29206224e-02) (3,25,1.48926846e-02)
        (4,25,1.69972457e-02) (5,25,1.92087947e-02) (6,25,2.14950114e-02) (7,25,2.38172299e-02)
        (8,25,2.61312883e-02) (9,25,2.83887582e-02) (10,25,3.05385192e-02) (11,25,3.25286137e-02)
        (12,25,3.43082953e-02) (13,25,3.58301582e-02) (14,25,3.70522270e-02) (15,25,3.79398761e-02)
        (16,25,3.84674594e-02) (17,25,3.86195406e-02) (18,25,3.83916436e-02) (19,25,3.77904715e-02)
        (20,25,3.68335788e-02) (21,25,3.55485203e-02) (22,25,3.39715328e-02) (23,25,3.21458385e-02)
        (24,25,3.01196817e-02) (25,25,2.79442206e-02) (26,25,2.56714043e-02) (27,25,2.33519556e-02)
        (28,25,2.10335650e-02) (29,25,1.87593818e-02) (30,25,1.65668584e-02) (31,25,1.44869780e-02)

        (0,26,8.46252495e-03) (1,26,9.95831622e-03) (2,26,1.16034695e-02) (3,26,1.33876954e-02)
        (4,26,1.52946585e-02) (5,26,1.73017386e-02) (6,26,1.93800865e-02) (7,26,2.14950114e-02)
        (8,26,2.36067202e-02) (9,26,2.56714043e-02) (10,26,2.76426455e-02) (11,26,2.94730842e-02)
        (12,26,3.11162727e-02) (13,26,3.25286137e-02) (14,26,3.36712737e-02) (15,26,3.45119531e-02)
        (16,26,3.50264024e-02) (17,26,3.51995840e-02) (18,26,3.50264024e-02) (19,26,3.45119531e-02)
        (20,26,3.36712737e-02) (21,26,3.25286137e-02) (22,26,3.11162727e-02) (23,26,2.94730842e-02)
        (24,26,2.76426455e-02) (25,26,2.56714043e-02) (26,26,2.36067202e-02) (27,26,2.14950114e-02)
        (28,26,1.93800865e-02) (29,26,1.73017386e-02) (30,26,1.52946585e-02) (31,26,1.33876954e-02)

        (0,27,7.51040917e-03) (1,27,8.84663173e-03) (2,27,1.03183036e-02) (3,27,1.19166630e-02)
        (4,27,1.36275260e-02) (5,27,1.54310465e-02) (6,27,1.73017386e-02) (7,27,1.92087947e-02)
        (8,27,2.11167212e-02) (9,27,2.29862889e-02) (10,27,2.47757744e-02) (11,27,2.64424455e-02)
        (12,27,2.79442206e-02) (13,27,2.92414152e-02) (14,27,3.02984755e-02) (15,27,3.10855939e-02)
        (16,27,3.15801046e-02) (17,27,3.17675676e-02) (18,27,3.16424690e-02) (19,27,3.12084908e-02)
        (20,27,3.04783306e-02) (21,27,2.94730842e-02) (22,27,2.82212339e-02) (23,27,2.67573078e-02)
        (24,27,2.51203007e-02) (25,27,2.33519556e-02) (26,27,2.14950114e-02) (27,27,1.95915189e-02)
        (28,27,1.76813141e-02) (29,27,1.58007235e-02) (30,27,1.39815529e-02) (31,27,1.22503882e-02)

        (0,28,6.59998939e-03) (1,28,7.78190612e-03) (2,28,9.08541439e-03) (3,28,1.05031483e-02)
        (4,28,1.20229283e-02) (5,28,1.36275260e-02) (6,28,1.52946585e-02) (7,28,1.69972457e-02)
        (8,28,1.87039496e-02) (9,28,2.03799961e-02) (10,28,2.19882605e-02) (11,28,2.34905753e-02)
        (12,28,2.48492014e-02) (13,28,2.60283850e-02) (14,28,2.69959125e-02) (15,28,2.77245690e-02)
        (16,28,2.81934094e-02) (17,28,2.83887582e-02) (18,28,2.83048721e-02) (19,28,2.79442206e-02)
        (20,28,2.73173652e-02) (21,28,2.64424455e-02) (22,28,2.53443076e-02) (23,28,2.40533320e-02)
        (24,28,2.26040399e-02) (25,28,2.10335650e-02) (26,28,1.93800865e-02) (27,28,1.76813141e-02)
        (28,28,1.59731059e-02) (29,28,1.42882883e-02) (30,28,1.26557253e-02) (31,28,1.10996652e-02)

        (0,29,5.74300083e-03) (1,29,6.77813211e-03) (2,29,7.92131314e-03) (3,29,9.16643236e-03)
        (4,29,1.05031483e-02) (5,29,1.19166630e-02) (6,29,1.33876954e-02) (7,29,1.48926846e-02)
        (8,29,1.64042418e-02) (9,29,1.78918536e-02) (10,29,1.93228202e-02) (11,29,2.06633957e-02)
        (12,29,2.18800785e-02) (13,29,2.29409850e-02) (14,29,2.38172299e-02) (15,29,2.44842295e-02)
        (16,29,2.49228461e-02) (17,29,2.51203007e-02) (18,29,2.50707909e-02) (19,29,2.47757744e-02)
        (20,29,2.42438978e-02) (21,29,2.34905753e-02) (22,29,2.25372471e-02) (23,29,2.14103655e-02)
        (24,29,2.01401778e-02) (25,29,1.87593818e-02) (26,29,1.73017386e-02) (27,29,1.58007235e-02)
        (28,29,1.42882883e-02) (29,29,1.27937965e-02) (30,29,1.13431761e-02) (31,29,9.95831622e-03)

        (0,30,4.94823736e-03) (1,30,5.84588239e-03) (2,30,6.83857519e-03) (3,30,7.92131314e-03)
        (4,30,9.08541439e-03) (5,30,1.03183036e-02) (6,30,1.16034695e-02) (7,30,1.29206224e-02)
        (8,30,1.42460677e-02) (9,30,1.55533010e-02) (10,30,1.68138107e-02) (11,30,1.79980616e-02)
        (12,30,1.90766151e-02) (13,30,2.00213290e-02) (14,30,2.08065699e-02) (15,30,2.14103655e-02)
        (16,30,2.18154249e-02) (17,30,2.20099610e-02) (18,30,2.19882605e-02) (19,30,2.17509624e-02)
        (20,30,2.13050267e-02) (21,30,2.06633957e-02) (22,30,1.98443695e-02) (23,30,1.88707395e-02)
        (24,30,1.77687361e-02) (25,30,1.65668584e-02) (26,30,1.52946585e-02) (27,30,1.39815529e-02)
        (28,30,1.26557253e-02) (29,30,1.13431761e-02) (30,30,1.00669592e-02) (31,30,8.84663173e-03)

        (0,31,4.22161061e-03) (1,31,4.99236261e-03) (2,31,5.84588239e-03) (3,31,6.77813211e-03)
        (4,31,7.78190612e-03) (5,31,8.84663173e-03) (6,31,9.95831622e-03) (7,31,1.10996652e-02)
        (8,31,1.22503882e-02) (9,31,1.33876954e-02) (10,31,1.44869780e-02) (11,31,1.55226469e-02)
        (12,31,1.64690960e-02) (13,31,1.73017386e-02) (14,31,1.79980616e-02) (15,31,1.85386338e-02)
        (16,31,1.89080055e-02) (17,31,1.90954420e-02) (18,31,1.90954420e-02) (19,31,1.89080055e-02)
        (20,31,1.85386338e-02) (21,31,1.79980616e-02) (22,31,1.73017386e-02) (23,31,1.64690960e-02)
        (24,31,1.55226469e-02) (25,31,1.44869780e-02) (26,31,1.33876954e-02) (27,31,1.22503882e-02)
        (28,31,1.10996652e-02) (29,31,9.95831622e-03) (30,31,8.84663173e-03) (31,31,7.78190612e-03)
      };
    \end{axis}

    %% --- Panel (b): |psi_tilde> — 1D fill (top-right) ---
    \begin{axis}[
      name=panelB,
      at={(0.52\textwidth,0)},
      anchor=south west,
      width=0.46\textwidth,
      height=0.38\textwidth,
      xlabel={$x$},
      %ylabel={Amplitude},
      title={\small (b) $|\tilde{\psi}\rangle$},
      title style={at={(0.5,-0.2)}, anchor=north},
      scaled ticks=false,
      tick label style={font=\scriptsize, /pgf/number format/fixed},
      label style={font=\small},
      xmin=0, xmax=1023,
      xtick={0,200,400,600,800,1000},
      ytick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
      grid=both,
      grid style={line width=0.2pt, draw=gray!30},
    ]
      \addplot[name path=ee, draw={rgb,255:red,155;green,138;blue,196}, line width=0.6pt, forget plot] coordinates {
        (0,-1.05039607e-03) (1,1.20330267e-01) (2,-1.57903695e-03) (3,-5.61962500e-02) (4,-8.28513016e-04) (5,9.38925851e-02)
        (6,-8.53910450e-04) (7,-4.71586775e-02) (8,1.82647590e-04) (9,-7.62350166e-02) (10,6.53061961e-04) (11,4.13434156e-02)
        (12,2.80223988e-04) (13,-7.14438074e-02) (14,3.64952472e-04) (15,4.06226131e-02) (16,-6.84597951e-04) (17,8.53677300e-02)
        (18,-2.66492329e-03) (19,-2.55425261e-02) (20,-2.19780592e-04) (21,3.46819143e-02) (22,-1.60985951e-03) (23,-6.21364007e-03)
        (24,1.47357856e-03) (25,-1.27652256e-01) (26,2.70771834e-03) (27,4.78248599e-02) (28,7.92870184e-04) (29,-7.41196549e-02)
        (30,1.58488458e-03) (31,2.80260748e-02) (32,2.87061563e-04) (33,-3.33881043e-02) (34,4.31483023e-04) (35,1.56800990e-02)
        (36,2.27916513e-04) (37,-2.61977266e-02) (38,2.30577025e-04) (39,1.32468885e-02) (40,-4.53920602e-05) (41,2.08823299e-02)
        (42,-1.76605594e-04) (43,-1.13680092e-02) (44,-7.24650320e-05) (45,1.97184643e-02) (46,-9.81577432e-05) (47,-1.12651695e-02)
        (48,1.99186872e-04) (49,-2.44603257e-02) (50,7.56365212e-04) (51,7.36890437e-03) (52,6.75949498e-05) (53,-1.01474355e-02)
        (54,4.59495643e-04) (55,1.90310178e-03) (56,-4.16178687e-04) (57,3.60201316e-02) (58,-7.53156618e-04) (59,-1.35972046e-02)
        (60,-2.27441764e-04) (61,2.10939508e-02) (62,-4.41667162e-04) (63,-8.05053586e-03) (64,3.69410199e-04) (65,-4.33938772e-02)
        (66,5.55414667e-04) (67,2.04503375e-02) (68,2.94506130e-04) (69,-3.41663567e-02) (70,2.94482068e-04) (71,1.73488213e-02)
        (72,-5.47257560e-05) (73,2.69217706e-02) (74,-2.25905696e-04) (75,-1.46901960e-02) (76,-8.98353652e-05) (77,2.55421306e-02)
        (78,-1.25126826e-04) (79,-1.46353941e-02) (80,2.66557841e-04) (81,-3.24297717e-02) (82,9.96745078e-04) (83,9.81235858e-03)
        (84,9.34216847e-05) (85,-1.36280855e-02) (86,6.07621608e-04) (87,2.62627094e-03) (88,-5.46653845e-04) (89,4.72934689e-02)
        (90,-9.79861489e-04) (91,-1.79378870e-02) (92,-3.01648234e-04) (93,2.78452446e-02) (94,-5.75274282e-04) (95,-1.06891879e-02)
        (96,-9.30061423e-05) (97,1.11619184e-02) (98,-1.40031988e-04) (99,-5.29819084e-03) (100,-7.47451329e-05) (101,8.85069253e-03)
        (102,-7.29837858e-05) (103,-4.53320645e-03) (104,1.18651852e-05) (105,-6.81157127e-03) (106,5.62221160e-05) (107,3.73480122e-03)
        (108,2.08265381e-05) (109,-6.52632902e-03) (110,3.09462589e-05) (111,3.76192799e-03) (112,-7.28176192e-05) (113,8.69559294e-03)
        (114,-2.63968619e-04) (115,-2.65428082e-03) (116,-2.71158630e-05) (117,3.74880247e-03) (118,-1.62016644e-04) (119,-7.60537641e-04)
        (120,1.43710630e-04) (121,-1.24297005e-02) (122,2.52717179e-04) (123,4.76037117e-03) (124,8.08559719e-05) (125,-7.39830697e-03)
        (126,1.48655819e-04) (127,2.87387013e-03) (128,1.06484746e-03) (129,-1.23854057e-01) (130,1.60775349e-03) (131,5.80950236e-02)
        (132,8.41950509e-04) (133,-9.70378864e-02) (134,8.60366943e-04) (135,4.90242972e-02) (136,-1.75427058e-04) (137,7.78201950e-02)
        (138,-6.62443181e-04) (139,-4.22910252e-02) (140,-2.73637060e-04) (141,7.32977177e-02) (142,-3.70214060e-04) (143,-4.18002720e-02)
        (144,7.39758957e-04) (145,-9.07346590e-02) (146,2.80010088e-03) (147,2.73841353e-02) (148,2.52697243e-04) (149,-3.77574808e-02)
        (150,1.69969013e-03) (151,7.16482589e-03) (152,-1.53549381e-03) (153,1.33276610e-01) (154,-2.78830114e-03) (155,-5.03211890e-02)
        (156,-8.38747447e-04) (157,7.80489945e-02) (158,-1.63197452e-03) (159,-2.98237362e-02) (160,-2.83229074e-04) (161,3.32112310e-02)
        (162,-4.27657835e-04) (163,-1.56235413e-02) (164,-2.24696409e-04) (165,2.60960068e-02) (166,-2.27398640e-04) (167,-1.32301190e-02)
        (168,4.43056075e-05) (169,-2.07271870e-02) (170,1.75239115e-04) (171,1.12867088e-02) (172,7.06393200e-05) (173,-1.96007508e-02)
        (174,9.76716917e-05) (175,1.12055926e-02) (176,-2.03260272e-04) (177,2.47404588e-02) (178,-7.59795160e-04) (179,-7.49261543e-03)
        (180,-7.12704558e-05) (181,1.04029163e-02) (182,-4.62521690e-04) (183,-2.01668879e-03) (184,4.15551005e-04) (185,-3.60552679e-02)
        (186,7.48706677e-04) (187,1.36662898e-02) (188,2.28794899e-04) (189,-2.12069614e-02) (190,4.38608961e-04) (191,8.14195441e-03)
        (192,-3.59592298e-04) (193,4.23938197e-02) (194,-5.43129663e-04) (195,-1.99802682e-02) (196,-2.85881651e-04) (197,3.33719788e-02)
        (198,-2.87577708e-04) (199,-1.69567249e-02) (200,5.43590670e-05) (201,-2.63455014e-02) (202,2.21847114e-04) (203,1.43635720e-02)
        (204,8.79135954e-05) (205,-2.49762353e-02) (206,1.23438035e-04) (207,1.43008884e-02) (208,-2.63530886e-04) (209,3.19187665e-02)
        (210,-9.76993895e-04) (211,-9.68964278e-03) (212,-9.39573629e-05) (213,1.35142582e-02) (214,-5.95828137e-04) (215,-2.65731714e-03)
        (216,5.33350151e-04) (217,-4.62700485e-02) (218,9.56071214e-04) (219,1.75831987e-02) (220,2.95174708e-04) (221,-2.72941910e-02)
        (222,5.60411067e-04) (223,1.05120145e-02) (224,9.15964605e-05) (225,-1.09168225e-02) (226,1.38445613e-04) (227,5.16401129e-03)
        (228,7.31132086e-05) (229,-8.62469320e-03) (230,7.26771995e-05) (231,4.40177225e-03) (232,-1.28941760e-05) (233,6.72761451e-03)
        (234,-5.61784964e-05) (235,-3.67692149e-03) (236,-2.15055990e-05) (237,6.40992900e-03) (238,-3.11648311e-05) (239,-3.68137147e-03)
        (240,6.99892727e-05) (241,-8.39665924e-03) (242,2.55392306e-04) (243,2.56038565e-03) (244,2.57358648e-05) (245,-3.60168615e-03)
        (246,1.56298745e-04) (247,7.26717003e-04) (248,-1.38898228e-04) (249,1.20482515e-02) (250,-2.46569318e-04) (251,-4.60122460e-03)
        (252,-7.76397352e-05) (253,7.14667011e-03) (254,-1.44666978e-04) (255,-2.76915053e-03) (256,3.23754860e-05) (257,-1.19963163e-02)
        (258,4.92826047e-05) (259,7.02609023e-03) (260,4.94690187e-05) (261,-1.17212270e-02) (262,-1.85095715e-05) (263,7.33895584e-03)
        (264,6.77472818e-05) (265,3.19694305e-03) (266,9.21181264e-06) (267,-2.43097065e-03) (268,5.84134730e-05) (269,5.41328327e-03)
        (270,1.37324429e-05) (271,-3.94392625e-03) (272,2.20400820e-04) (273,-2.12258849e-02) (274,5.41251059e-04) (275,7.20117745e-03)
        (276,1.31538110e-04) (277,-1.21371715e-02) (278,3.69311814e-04) (279,3.61148276e-03) (280,-2.64079615e-04) (281,2.24351994e-02)
        (282,-2.95970647e-04) (283,-1.01008409e-02) (284,-1.99964399e-04) (285,1.59976911e-02) (286,-1.86434361e-04) (287,-7.29109963e-03)
        (288,5.22110767e-05) (289,-3.44212184e-03) (290,7.72269108e-05) (291,1.18199386e-03) (292,3.43747137e-05) (293,-1.98400896e-03)
        (294,5.54268094e-05) (295,5.58175592e-04) (296,-3.05014568e-05) (297,3.47615880e-03) (298,-4.03525849e-05) (299,-1.68240400e-03)
        (300,-3.37468129e-05) (301,2.54478842e-03) (302,-2.48777902e-05) (303,-1.19283015e-03) (304,-2.71584459e-05) (305,1.45310402e-03)
        (306,-7.41881119e-06) (307,-7.01956005e-04) (308,-2.75739728e-05) (309,1.68256354e-03) (310,-1.72451237e-05) (311,-7.53268537e-04)
        (312,-7.44149893e-06) (313,7.24142285e-04) (314,-7.02003895e-05) (315,2.49259242e-04) (316,1.36545419e-05) (317,-4.88876223e-04)
        (318,-3.75189909e-05) (319,5.70342216e-04) (320,1.17889113e-04) (321,-1.00429064e-02) (322,1.74718406e-04) (323,4.11771898e-03)
        (324,8.40955968e-05) (325,-6.89505049e-03) (326,1.12982586e-04) (327,2.87020415e-03) (328,-4.89236298e-05) (329,8.08920939e-03)
        (330,-8.32634694e-05) (331,-4.11824718e-03) (332,-5.79247786e-05) (333,6.62853946e-03) (334,-4.94754104e-05) (335,-3.43067450e-03)
        (336,-6.70800882e-06) (337,-1.81143584e-03) (338,1.08926192e-04) (339,1.71970148e-04) (340,-2.80507547e-05) (341,7.66677787e-04)
        (342,4.85622815e-05) (343,-7.63208041e-04) (344,-7.65636198e-05) (345,6.69746423e-03) (346,-2.16633617e-04) (347,-1.79843598e-03)
        (348,-1.71787939e-05) (349,2.64945634e-03) (350,-1.22295247e-04) (351,-4.72234031e-04) (352,-5.57450681e-05) (353,5.49199906e-03)
        (354,-8.27554281e-05) (355,-2.42098534e-03) (356,-4.18767904e-05) (357,4.05032659e-03) (358,-4.94609023e-05) (359,-1.88363543e-03)
        (360,1.66402100e-05) (361,-3.90549060e-03) (362,3.68329844e-05) (363,2.05258953e-03) (364,2.14324334e-05) (365,-3.42414765e-03)
        (366,2.12294991e-05) (367,1.86376126e-03) (368,-1.46941184e-05) (369,2.52286896e-03) (370,-9.25979277e-05) (371,-6.56542979e-04)
        (372,2.06694765e-06) (373,6.30393822e-04) (374,-5.15653382e-05) (375,5.34181196e-05) (376,5.57206524e-05) (377,-4.82171069e-03)
        (378,1.21432754e-04) (379,1.62237285e-03) (380,2.38090931e-05) (381,-2.47986254e-03) (382,7.00986129e-05) (383,7.98888717e-04)
        (384,-1.31685327e-04) (385,1.88126187e-02) (386,-1.98387749e-04) (387,-9.42453163e-03) (388,-1.14548841e-04) (389,1.57378372e-02)
        (390,-8.70004944e-05) (391,-8.55655303e-03) (392,-9.94944288e-06) (393,-9.94586559e-03) (394,6.88181730e-05) (395,5.70593680e-03)
        (396,5.08702245e-06) (397,-1.04042209e-02) (398,3.46449983e-05) (399,6.30364125e-03) (400,-1.75487103e-04) (401,1.90652423e-02)
        (402,-5.40470701e-04) (403,-6.08774805e-03) (404,-8.37092149e-05) (405,9.32804586e-03) (406,-3.45511535e-04) (407,-2.31906927e-03)
        (408,2.82906197e-04) (409,-2.43172164e-02) (410,4.34929772e-04) (411,9.87318860e-03) (412,1.78245059e-04) (413,-1.54557208e-02)
        (414,2.60435680e-04) (415,6.40350455e-03) (416,8.67579947e-06) (417,-2.18338848e-03) (418,1.36129876e-05) (419,1.21921887e-03)
        (420,1.00304138e-05) (421,-2.03275208e-03) (422,9.62697610e-07) (423,1.22644313e-03) (424,8.54635880e-06) (425,7.75300281e-04)
        (426,-1.66413386e-06) (427,-5.15763444e-04) (428,6.97321471e-06) (429,1.06144374e-03) (430,1.62355077e-07) (431,-7.22780020e-04)
        (432,3.43445241e-05) (433,-3.37609429e-03) (434,8.75891485e-05) (435,1.13553663e-03) (436,1.98682290e-05) (437,-1.88389346e-03)
        (438,5.88940946e-05) (439,5.49531384e-04) (440,-4.30124044e-05) (441,3.68950750e-03) (442,-5.25574584e-05) (443,-1.62629690e-03)
        (444,-3.14147816e-05) (445,2.56842527e-03) (446,-3.24308603e-05) (447,-1.15194455e-03) (448,-1.14867899e-05) (449,-3.42042579e-04)
        (450,-1.61656377e-05) (451,4.34814014e-04) (452,-4.77386434e-06) (453,-7.19329579e-04) (454,-1.76056878e-05) (455,6.45786959e-04)
        (456,1.57064767e-05) (457,-6.15278812e-04) (458,1.20323621e-05) (459,2.03885409e-04) (460,1.57940520e-05) (461,-1.17433225e-04)
        (462,8.15837273e-06) (463,-9.62311177e-05) (464,3.25521782e-05) (465,-2.79076589e-03) (466,6.20184299e-05) (467,1.01235246e-03)
        (468,2.28576687e-05) (469,-1.85385545e-03) (470,4.57380742e-05) (471,6.31978792e-04) (472,-2.64927816e-05) (473,2.26198364e-03)
        (474,-1.22252856e-05) (475,-1.18810969e-03) (476,-2.57578249e-05) (477,1.90736263e-03) (478,-9.33508027e-06) (479,-9.74906849e-04)
        (480,1.44659052e-05) (481,-1.20542708e-03) (482,2.13145609e-05) (483,4.89309710e-04) (484,1.03105735e-05) (485,-8.19968035e-04)
        (486,1.39183501e-05) (487,3.35116141e-04) (488,-6.12140621e-06) (489,9.83882083e-04) (490,-1.01960412e-05) (491,-4.99501805e-04)
        (492,-7.23580774e-06) (493,8.00190617e-04) (494,-6.05064853e-06) (495,-4.11942665e-04) (496,-1.50676292e-06) (497,-1.60067932e-04)
        (498,1.19448439e-05) (499,-1.37711688e-06) (500,-3.89795497e-06) (501,1.33434067e-04) (502,4.98810545e-06) (503,-1.07236491e-04)
        (504,-8.83293594e-06) (505,7.66677997e-04) (506,-2.59718042e-05) (507,-1.94224277e-04) (508,-1.62942237e-06) (509,2.83413114e-04)
        (510,-1.46709794e-05) (511,-3.73355535e-05) (512,-2.02610878e-03) (513,2.40130079e-01) (514,-3.06330207e-03) (515,-1.13356214e-01)
        (516,-1.61315637e-03) (517,1.89322711e-01) (518,-1.61548242e-03) (519,-9.63935195e-02) (520,2.98069631e-04) (521,-1.48724437e-01)
        (522,1.24870135e-03) (523,8.11587256e-02) (524,4.87017375e-04) (525,-1.41277027e-01) (526,6.94305669e-04) (527,8.09911248e-02)
        (528,-1.51515100e-03) (529,1.82640449e-01) (530,-5.57245002e-03) (531,-5.55719554e-02) (532,-5.48749871e-04) (533,7.78387596e-02)
        (534,-3.40391299e-03) (535,-1.55135864e-02) (536,3.03556320e-03) (537,-2.63395912e-01) (538,5.41755435e-03) (539,1.00336776e-01)
        (540,1.68822825e-03) (541,-1.55796400e-01) (542,3.17643572e-03) (543,6.01863331e-02) (544,5.09183079e-04) (545,-6.09874458e-02)
        (546,7.70963642e-04) (547,2.88858442e-02) (548,4.06664189e-04) (549,-4.82389134e-02) (550,4.03305098e-04) (551,2.46620098e-02)
        (552,-7.03308438e-05) (553,3.74963406e-02) (554,-3.12590230e-04) (555,-2.05047860e-02) (556,-1.18009825e-04) (557,3.57774244e-02)
        (558,-1.73476137e-04) (559,-2.05645660e-02) (560,3.96442859e-04) (561,-4.73497246e-02) (562,1.43543350e-03) (563,1.44730766e-02)
        (564,1.47910944e-04) (565,-2.04407361e-02) (566,8.79633099e-04) (567,4.18054925e-03) (568,-7.78634034e-04) (569,6.75900394e-02)
        (570,-1.37752670e-03) (571,-2.58708661e-02) (572,-4.37119499e-04) (573,4.01914110e-02) (574,-8.08116684e-04) (575,-1.56196984e-02)
        (576,6.22069665e-04) (577,-7.50409452e-02) (578,9.43070949e-04) (579,3.56187179e-02) (580,4.97803224e-04) (581,-5.94773708e-02)
        (582,4.90654994e-04) (583,3.04888901e-02) (584,-8.23078511e-05) (585,4.59192204e-02) (586,-3.81172129e-04) (587,-2.51436051e-02)
        (588,-1.40621365e-04) (589,4.39394288e-02) (590,-2.11284391e-04) (591,-2.52985900e-02) (592,4.97273900e-04) (593,-5.90404603e-02)
        (594,1.78202383e-03) (595,1.81032313e-02) (596,1.89074287e-04) (597,-2.57059064e-02) (598,1.09427788e-03) (599,5.34742424e-03)
        (600,-9.63792164e-04) (601,8.36961654e-02) (602,-1.69532838e-03) (603,-3.21380954e-02) (604,-5.44418567e-04) (605,4.99454832e-02)
        (606,-9.94892329e-04) (607,-1.94880480e-02) (608,-1.48884671e-04) (609,1.81504675e-02) (610,-2.26126485e-04) (611,-8.64249599e-03)
        (612,-1.19471088e-04) (613,1.44297621e-02) (614,-1.16694702e-04) (615,-7.42583021e-03) (616,1.84179639e-05) (617,-1.10298904e-02)
        (618,9.09399366e-05) (619,6.05152392e-03) (620,3.24133535e-05) (621,-1.05993761e-02) (622,5.03343366e-05) (623,6.11773625e-03)
        (624,-1.23701857e-04) (625,1.45633093e-02) (626,-4.36880077e-04) (627,-4.48479111e-03) (628,-4.82617726e-05) (629,6.41614231e-03)
        (630,-2.69055462e-04) (631,-1.36530907e-03) (632,2.35264257e-04) (633,-2.04438384e-02) (634,4.10483971e-04) (635,7.88576910e-03)
        (636,1.34060097e-04) (637,-1.22608060e-02) (638,2.40973751e-04) (639,4.81107163e-03) (640,2.14454533e-03) (641,-2.52926362e-01)
        (642,3.24661107e-03) (643,1.19146811e-01) (644,1.70153706e-03) (645,-1.98978833e-01) (646,1.71980272e-03) (647,1.01075753e-01)
        (648,-3.30752295e-04) (649,1.57505793e-01) (650,-1.33031690e-03) (651,-8.58040920e-02) (652,-5.28637344e-04) (653,1.49152359e-01)
        (654,-7.42260148e-04) (655,-8.53328138e-02) (656,1.57493627e-03) (657,-1.90581010e-01) (658,5.82660231e-03) (659,5.79129934e-02)
        (660,5.63787531e-04) (661,-8.08430520e-02) (662,3.55240065e-03) (663,1.59932064e-02) (664,-3.17498224e-03) (665,2.75833716e-01)
        (666,-5.69932256e-03) (667,-1.04848829e-01) (668,-1.75738846e-03) (669,1.62741082e-01) (670,-3.33751487e-03) (671,-6.27280062e-02)
        (672,-5.52118288e-04) (673,6.54601405e-02) (674,-8.36198908e-04) (675,-3.08908426e-02) (676,-4.38839209e-04) (677,5.15868174e-02)
        (678,-4.41159341e-04) (679,-2.62609767e-02) (680,8.24603630e-05) (681,-4.06027015e-02) (682,3.41558536e-04) (683,2.21449955e-02)
        (684,1.33603877e-04) (685,-3.85416870e-02) (686,1.90341495e-04) (687,2.20821433e-02) (688,-4.13913167e-04) (689,4.98499496e-02)
        (690,-1.51921875e-03) (691,-1.51824179e-02) (692,-1.50486151e-04) (693,2.12842435e-02) (694,-9.27813850e-04) (695,-4.26614119e-03)
        (696,8.26200096e-04) (697,-7.17817607e-02) (698,1.47626528e-03) (699,2.73518541e-02) (700,4.59524539e-04) (701,-4.24656365e-02)
        (702,8.64817127e-04) (703,1.64176962e-02) (704,-6.87410237e-04) (705,8.17820005e-02) (706,-1.04161290e-03) (707,-3.86353202e-02)
        (708,-5.46960265e-04) (709,6.45172373e-02) (710,-5.48091494e-04) (711,-3.28875170e-02) (712,1.00620248e-04) (713,-5.06032213e-02)
        (714,4.24764695e-04) (715,2.76178728e-02) (716,1.64364772e-04) (717,-4.81044022e-02) (718,2.36528528e-04) (719,2.75851498e-02)
        (720,-5.22136652e-04) (721,6.26927182e-02) (722,-1.90637149e-03) (723,-1.91246331e-02) (724,-1.91764211e-04) (725,2.68862507e-02)
        (726,-1.16550864e-03) (727,-5.43808865e-03) (728,1.03529698e-03) (729,-8.99596251e-02) (730,1.84438402e-03) (731,3.43339969e-02)
        (732,5.77643528e-04) (733,-5.33161622e-02) (734,1.08072503e-03) (735,2.06544272e-02) (736,1.72605227e-04) (737,-2.06497258e-02)
        (738,2.61647088e-04) (739,9.77342219e-03) (740,1.37603552e-04) (741,-1.63201120e-02) (742,1.37076939e-04) (743,8.33779799e-03)
        (744,-2.43528730e-05) (745,1.27229998e-02) (746,-1.06329393e-04) (747,-6.95266025e-03) (748,-4.04294557e-05) (749,1.21258713e-02)
        (750,-5.91270542e-05) (751,-6.96417261e-03) (752,1.33922233e-04) (753,-1.60036681e-02) (754,4.85083191e-04) (755,4.89298319e-03)
        (756,4.99288707e-05) (757,-6.90797859e-03) (758,2.97082369e-04) (759,1.41487724e-03) (760,-2.62909225e-04) (761,2.28453956e-02)
        (762,-4.66120669e-04) (763,-8.74092440e-03) (764,-1.47415554e-04) (765,1.35772581e-02) (766,-2.73235974e-04) (767,-5.27582926e-03)
        (768,-6.82585759e-05) (769,-6.45781319e-03) (770,-7.78784908e-05) (771,5.23312639e-03) (772,-2.49295399e-05) (773,-8.62386124e-03)
        (774,-1.15648358e-04) (775,6.68835608e-03) (776,1.14858953e-04) (777,-2.31526962e-03) (778,6.94897965e-05) (779,2.87136308e-04)
        (780,1.17031134e-04) (781,1.41294099e-03) (782,4.67596388e-05) (783,-2.04790696e-03) (784,3.03472691e-04) (785,-2.66456422e-02)
        (786,6.01537327e-04) (787,9.62406018e-03) (788,2.08491153e-04) (789,-1.73215069e-02) (790,4.31481796e-04) (791,5.89653655e-03)
        (792,-2.53009365e-04) (793,2.25379414e-02) (794,-1.73642627e-04) (795,-1.14050626e-02) (796,-2.33877662e-04) (797,1.81985196e-02)
        (798,-1.12963704e-04) (799,-9.15415379e-03) (800,1.02306160e-04) (801,-8.57640740e-03) (802,1.47609233e-04) (803,3.52454479e-03)
        (804,7.47451158e-05) (805,-5.91836516e-03) (806,9.58630185e-05) (807,2.45819968e-03) (808,-3.97514110e-05) (809,6.80866114e-03)
        (810,-6.88578212e-05) (811,-3.48621741e-03) (812,-4.85182186e-05) (813,5.60887478e-03) (814,-4.00117878e-05) (815,-2.92281778e-03)
        (816,-1.01613736e-05) (817,-1.21521896e-03) (818,8.94550415e-05) (819,-7.20986602e-06) (820,-2.79679664e-05) (821,9.54045920e-04)
        (822,3.91938237e-05) (823,-7.97957333e-04) (824,-6.76687469e-05) (825,5.67694223e-03) (826,-1.87325642e-04) (827,-1.47277955e-03)
        (828,-1.49594897e-05) (829,2.16996087e-03) (830,-1.07537567e-04) (831,-3.14849599e-04) (832,1.95775598e-04) (833,-1.89994533e-02)
        (834,2.86904260e-04) (835,8.35534441e-03) (836,1.48316862e-04) (837,-1.39952697e-02) (838,1.72494937e-04) (839,6.47244037e-03)
        (840,-5.73365930e-05) (841,1.35039679e-02) (842,-1.26836465e-04) (843,-7.10458177e-03) (844,-7.48681394e-05) (845,1.18278925e-02)
        (846,-7.23503404e-05) (847,-6.44170223e-03) (848,4.35693508e-05) (849,-8.15409467e-03) (850,3.11588080e-04) (851,2.02771869e-03)
        (852,-1.32019394e-05) (853,-1.71561339e-03) (854,1.72190985e-04) (855,-3.89176913e-04) (856,-1.92809154e-04) (857,1.64530071e-02)
        (858,-4.21840211e-04) (859,-5.44880120e-03) (860,-8.04323605e-05) (861,8.32455243e-03) (862,-2.44991356e-04) (863,-2.59114280e-03)
        (864,-7.21584081e-05) (865,7.67850282e-03) (866,-1.06923778e-04) (867,-3.50004758e-03) (868,-5.60353355e-05) (869,5.85520573e-03)
        (870,-6.07337333e-05) (871,-2.84711261e-03) (872,1.62678771e-05) (873,-5.10267158e-03) (874,4.54786060e-05) (875,2.73234391e-03)
        (876,2.29213169e-05) (877,-4.64631202e-03) (878,2.55832719e-05) (879,2.59617780e-03) (880,-3.25140458e-05) (881,4.52812235e-03)
        (882,-1.51486130e-04) (883,-1.28111789e-03) (884,-5.66894895e-06) (885,1.55827898e-03) (886,-8.88205028e-05) (887,-1.54620228e-04)
        (888,8.75615573e-05) (889,-7.52252519e-03) (890,1.72014487e-04) (891,2.69473106e-03) (892,4.31472691e-05) (893,-4.15685621e-03)
        (894,1.00512164e-04) (895,1.47416580e-03) (896,-9.42490574e-05) (897,1.71409072e-02) (898,-1.54480031e-04) (899,-8.97238179e-03)
        (900,-8.62830360e-05) (901,1.49315371e-02) (902,-5.11708848e-05) (903,-8.53584089e-03) (904,-2.75827661e-05) (905,-8.10363875e-03)
        (906,4.84132093e-05) (907,4.80692786e-03) (908,-1.75212714e-05) (909,-9.14047928e-03) (910,2.40486820e-05) (911,5.73133340e-03)
        (912,-2.16306223e-04) (913,2.19696833e-02) (914,-5.82064664e-04) (915,-7.32010803e-03) (916,-1.19226264e-04) (917,1.18421835e-02)
        (918,-3.81510780e-04) (919,-3.38475581e-03) (920,2.85125573e-04) (921,-2.50746643e-02) (922,3.97068904e-04) (923,1.07123234e-02)
        (924,1.96702899e-04) (925,-1.68295388e-02) (926,2.36616094e-04) (927,7.38263930e-03) (928,-9.81789682e-06) (929,-2.47223251e-04)
        (930,-1.16170489e-05) (931,3.20904168e-04) (932,-5.36725381e-06) (933,-5.21756286e-04) (934,-1.32088409e-05) (935,4.83873343e-04)
        (936,1.08511038e-05) (937,-4.21138949e-04) (938,7.94510975e-06) (939,1.42837406e-04) (940,1.15770030e-05) (941,-6.91160342e-05)
        (942,4.98094290e-06) (943,-7.23072198e-05) (944,2.71991233e-05) (945,-2.30163441e-03) (946,4.90286883e-05) (947,8.53468611e-04)
        (948,1.96157159e-05) (949,-1.57388945e-03) (950,3.60059963e-05) (951,5.60768506e-04) (952,-1.88401740e-05) (953,1.73676852e-03)
        (954,-7.75988267e-06) (955,-9.36613485e-04) (956,-1.94636858e-05) (957,1.49950764e-03) (958,-5.25917339e-06) (959,-7.89805243e-04)
        (960,-3.94073401e-05) (961,3.03895134e-03) (962,-5.54970566e-05) (963,-1.20193215e-03) (964,-2.87289723e-05) (965,2.02521249e-03)
        (966,-3.73854950e-05) (967,-7.80895328e-04) (968,1.63246394e-05) (969,-2.52856602e-03) (970,2.61310928e-05) (971,1.28274065e-03)
        (972,1.98770446e-05) (973,-2.02789756e-03) (974,1.50772123e-05) (975,1.03682956e-03) (976,1.05497956e-05) (977,-1.36266416e-04)
        (978,-2.07135430e-05) (979,2.21795654e-04) (980,1.52137396e-05) (981,-7.51363833e-04) (982,-5.72355080e-06) (983,4.40764199e-04)
        (984,2.06851234e-05) (985,-1.65492035e-03) (986,6.63069820e-05) (987,3.11558573e-04) (988,1.13893694e-06) (989,-4.32600818e-04)
        (990,3.82334346e-05) (991,-7.85851914e-05) (992,1.83117292e-05) (993,-1.84866100e-03) (994,2.67257040e-05) (995,8.28369370e-04)
        (996,1.41414103e-05) (997,-1.38762404e-03) (998,1.56633192e-05) (999,6.58101163e-04) (1000,-4.61613749e-06) (1001,1.26471085e-03)
        (1002,-1.14972483e-05) (1003,-6.72543303e-04) (1004,-6.34157622e-06) (1005,1.13148843e-03) (1006,-6.45464908e-06) (1007,-6.25517119e-04)
        (1008,5.76600762e-06) (1009,-9.21831686e-04) (1010,3.31731070e-05) (1011,2.43669733e-04) (1012,-2.01052390e-07) (1013,-2.53168868e-04)
        (1014,1.89286676e-05) (1015,-9.00266927e-06) (1016,-2.00550277e-05) (1017,1.70315317e-03) (1018,-4.13612359e-05) (1019,-5.85591054e-04)
        (1020,-9.12080681e-06) (1021,8.99675694e-04) (1022,-2.42018662e-05) (1023,-2.98159876e-04)
      };
      \path[name path=zero] (axis cs:0,0) -- (axis cs:1023,0);
      \addplot[blue!60, fill opacity=0.8]
        fill between[of=ee and zero];
      \draw[gray, line width=0.3pt] (axis cs:0,0) -- (axis cs:1023,0);
    \end{axis}

    %% --- Panel (c): |psi> - |psi_VDSP> — 3D surface (bottom-left) ---
    \begin{axis}[
      name=panelC,
      at={(0,-0.40\textwidth)},
      width=0.46\textwidth,
      height=0.38\textwidth,
      view={0}{90},
      xlabel={$x$},
      ylabel={$y$},
      %zlabel={$\Delta$ Amplitude},
      title={\small (c) $|\psi\rangle - |\psi_{\mathrm{VDSP}}\rangle$},
      title style={at={(0.5,-0.2)}, anchor=north},
      scaled ticks=false,
      tick label style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=4},
      label style={font=\small},
      point meta min=-8.428647e-04,
      point meta max=8.428647e-04,
      %ztick={-0.0006,-0.0004,-0.0002,0,0.0002,0.0004,0.0006,0.0008},
      xtick={0,5,10,15,20,25,30},
      ytick={0,5,10,15,20,25,30},
      %grid=both,
      %grid style={line width=0.2pt, draw=gray!40},
      colormap/sunset,
      shader=interp,
      mesh/rows=32,
      mesh/ordering=y varies,
      colorbar right,
      colorbar style={tick label style={font=\scriptsize}},
    ]
      \addplot3[surf] coordinates {
        (0,0,-3.95581214e-04) (1,0,-2.96018926e-04) (2,0,-1.23855105e-04) (3,0,1.31756176e-04)
        (4,0,-2.18429771e-04) (5,0,-1.23824137e-04) (6,0,1.84024230e-05) (7,0,1.91080098e-04)
        (8,0,-1.59638235e-04) (9,0,-1.00293173e-04) (10,0,-7.83452959e-05) (11,0,-9.44565633e-05)
        (12,0,8.07577882e-06) (13,0,2.13157270e-06) (14,0,-6.69250592e-05) (15,0,-2.03214219e-04)
        (16,0,3.70535957e-04) (17,0,3.15491516e-04) (18,0,2.12309667e-04) (19,0,7.18433655e-05)
        (20,0,3.34147243e-04) (21,0,2.93550727e-04) (22,0,2.51355562e-04) (23,0,2.13367746e-04)
        (24,0,3.90091405e-04) (25,0,3.55950203e-04) (26,0,4.04163459e-04) (27,0,5.37734646e-04)
        (28,0,3.52603111e-04) (29,0,3.79532755e-04) (30,0,4.95799733e-04) (31,0,6.91667956e-04)

        (0,1,-3.15771989e-04) (1,1,-2.39600010e-04) (2,1,-7.95794585e-05) (3,1,1.77943119e-04)
        (4,1,-1.73863873e-04) (5,1,-1.08382346e-04) (6,1,1.39433900e-05) (7,1,1.73913978e-04)
        (8,1,-2.00938249e-04) (9,1,-1.69087021e-04) (10,1,-1.79710231e-04) (11,1,-2.32959300e-04)
        (12,1,-1.72745327e-04) (13,1,-2.03526563e-04) (14,1,-3.05730594e-04) (15,1,-4.84169776e-04)
        (16,1,4.04791336e-05) (17,1,-2.98367539e-05) (18,1,-1.55645575e-04) (19,1,-3.23980497e-04)
        (20,1,-8.00619657e-05) (21,1,-1.25683222e-04) (22,1,-1.72234030e-04) (23,1,-2.13304671e-04)
        (24,1,-2.21314116e-05) (25,1,-5.67031783e-05) (26,1,5.84593841e-06) (27,1,1.69370310e-04)
        (28,1,1.45541128e-05) (29,1,5.06179618e-05) (30,1,1.92325318e-04) (31,1,4.28422402e-04)

        (0,2,-1.59163540e-04) (1,2,-9.31484157e-05) (2,2,6.89212222e-05) (3,2,3.43336502e-04)
        (4,2,8.80932663e-06) (5,2,6.26768790e-05) (6,2,1.82868637e-04) (7,2,3.47896720e-04)
        (8,2,-3.10370552e-05) (9,2,-9.31265826e-06) (10,2,-3.60229144e-05) (11,2,-1.11224152e-04)
        (12,2,-8.05908990e-05) (13,2,-1.25235858e-04) (14,2,-2.51867471e-04) (15,2,-4.66213857e-04)
        (16,2,5.05567946e-06) (17,2,-8.08544777e-05) (18,2,-2.32368545e-04) (19,2,-4.34345641e-04)
        (20,2,-2.19195651e-04) (21,2,-2.81161305e-04) (22,2,-3.45463180e-04) (23,2,-4.04743656e-04)
        (24,2,-2.17027658e-04) (25,2,-2.69404364e-04) (26,2,-2.10745527e-04) (27,2,-3.59690989e-05)
        (28,2,-1.77441832e-04) (29,2,-1.49654210e-04) (30,2,5.20382060e-07) (31,2,2.60560600e-04)

        (0,3,9.03866181e-05) (1,3,1.60930286e-04) (2,3,3.40525751e-04) (3,3,6.47869191e-04)
        (4,3,3.51767842e-04) (5,3,4.13320777e-04) (6,3,5.50765954e-04) (7,3,7.40096025e-04)
        (8,3,3.79613157e-04) (9,3,4.10401605e-04) (10,3,3.85903103e-04) (11,3,3.05695424e-04)
        (12,3,3.20864612e-04) (13,3,2.74571869e-04) (14,3,1.33401109e-04) (15,3,-1.09522609e-04)
        (16,3,3.11548230e-04) (17,3,2.10103519e-04) (18,3,2.99667259e-05) (19,3,-2.11528337e-04)
        (20,3,-3.68376508e-05) (21,3,-1.27738774e-04) (22,3,-2.24772857e-04) (23,3,-3.19260479e-04)
        (24,3,-1.54688848e-04) (25,3,-2.44479268e-04) (26,3,-2.10633265e-04) (27,3,-4.64308687e-05)
        (28,3,-1.93970616e-04) (29,3,-1.94476118e-04) (30,3,-5.57297727e-05) (31,3,2.08800723e-04)

        (0,4,-4.04564992e-04) (1,4,-3.25596088e-04) (2,4,-1.19578853e-04) (3,4,2.35087623e-04)
        (4,4,-1.85797744e-04) (5,4,-1.00131473e-04) (6,4,7.70849087e-05) (7,4,3.18518066e-04)
        (8,4,-1.30787081e-04) (9,4,-5.91397270e-05) (10,4,-4.36680954e-05) (11,4,-8.55034138e-05)
        (12,4,1.21980494e-05) (13,4,1.42483646e-05) (14,4,-8.82136092e-05) (15,4,-3.04197371e-04)
        (16,4,3.56691341e-04) (17,4,2.96367632e-04) (18,4,1.46173370e-04) (19,4,-7.57224661e-05)
        (20,4,2.29256860e-04) (21,4,1.69201956e-04) (22,4,9.73204881e-05) (23,4,2.31648344e-05)
        (24,4,2.56940019e-04) (25,4,1.75812383e-04) (26,4,2.29874253e-04) (27,4,4.26691609e-04)
        (28,4,2.13248773e-04) (29,4,2.15126605e-04) (30,4,3.71339530e-04) (31,4,6.66999312e-04)

        (0,5,-3.28191037e-04) (1,5,-2.78218496e-04) (2,5,-8.62277219e-05) (3,5,2.73031304e-04)
        (4,5,-1.36928535e-04) (5,5,-7.94720919e-05) (6,5,8.28940942e-05) (7,5,3.20465321e-04)
        (8,5,-1.37586906e-04) (9,5,-8.29521042e-05) (10,5,-8.88594566e-05) (11,5,-1.56216532e-04)
        (12,5,-9.17248939e-05) (13,5,-9.90488956e-05) (14,5,-2.21136852e-04) (15,5,-4.68440242e-04)
        (16,5,1.41043001e-04) (17,5,7.83271056e-05) (18,5,-8.57525535e-05) (19,5,-3.30863557e-04)
        (20,5,-4.62686449e-05) (21,5,-1.08925144e-04) (22,5,-1.86101136e-04) (23,5,-2.67428173e-04)
        (24,5,-2.48080413e-05) (25,5,-1.15821867e-04) (26,5,-5.64723346e-05) (27,5,1.62315396e-04)
        (28,5,-2.55795237e-05) (29,5,-2.91127168e-05) (30,5,1.40668283e-04) (31,5,4.67527531e-04)

        (0,6,-2.23830433e-04) (1,6,-1.95094254e-04) (2,6,-8.94329403e-06) (3,6,3.63389147e-04)
        (4,6,-2.35706789e-05) (5,6,1.75622716e-05) (6,6,1.77266759e-04) (7,6,4.23413588e-04)
        (8,6,-2.80817042e-05) (9,6,2.32527768e-05) (10,6,9.80243434e-06) (11,6,-6.94320415e-05)
        (12,6,-2.56437470e-05) (13,6,-3.10472527e-05) (14,6,-1.62363011e-04) (15,6,-4.31709507e-04)
        (16,6,1.24252782e-04) (17,6,6.30927647e-05) (18,6,-1.12598499e-04) (19,6,-3.80455001e-04)
        (20,6,-1.19771121e-04) (21,6,-1.89633697e-04) (22,6,-2.78530077e-04) (23,6,-3.75110854e-04)
        (24,6,-1.34990065e-04) (25,6,-2.46538513e-04) (26,6,-1.94057546e-04) (27,6,3.32980829e-05)
        (28,6,-1.41431590e-04) (29,6,-1.62967944e-04) (30,6,7.29762077e-06) (31,6,3.52062752e-04)

        (0,7,-7.48996601e-05) (1,7,-6.09233487e-05) (2,7,1.25879046e-04) (3,7,5.17630627e-04)
        (4,7,1.67066859e-04) (5,7,2.01760248e-04) (6,7,3.68705174e-04) (7,7,6.33386524e-04)
        (8,7,2.04113831e-04) (9,7,2.63757613e-04) (10,7,2.54560570e-04) (11,7,1.75156513e-04)
        (12,7,2.07982875e-04) (13,7,2.14140340e-04) (14,7,8.26272588e-05) (15,7,-2.00521412e-04)
        (16,7,3.07559137e-04) (17,7,2.51709067e-04) (18,7,6.66918940e-05) (19,7,-2.23258523e-04)
        (20,7,7.89795980e-06) (21,7,-7.37848919e-05) (22,7,-1.80793444e-04) (23,7,-3.00657736e-04)
        (24,7,-7.42815623e-05) (25,7,-2.16832860e-04) (26,7,-1.83512299e-04) (27,7,3.85386492e-05)
        (28,7,-1.33783373e-04) (29,7,-1.86003826e-04) (30,7,-2.87988431e-05) (31,7,3.19781680e-04)

        (0,8,-2.63502155e-04) (1,8,-2.73640855e-04) (2,8,-9.40510590e-05) (3,8,3.11146596e-04)
        (4,8,-7.04588334e-05) (5,8,-4.75396709e-05) (6,8,1.24072725e-04) (7,8,4.07438438e-04)
        (8,8,-4.52554178e-05) (9,8,2.63862171e-05) (10,8,2.86746836e-05) (11,8,-4.00557564e-05)
        (12,8,1.33356973e-05) (13,8,4.80564998e-05) (14,8,-6.36860750e-05) (15,8,-3.38103097e-04)
        (16,8,2.21947667e-04) (17,8,1.97785010e-04) (18,8,3.18433409e-05) (19,8,-2.50458407e-04)
        (20,8,2.06100114e-05) (21,8,-4.10219565e-05) (22,8,-1.34539960e-04) (23,8,-2.46777339e-04)
        (24,8,9.22444553e-06) (25,8,-1.37217523e-04) (26,8,-9.66614216e-05) (27,8,1.45355824e-04)
        (28,8,-3.58100385e-05) (29,8,-9.97774383e-05) (30,8,6.20051762e-05) (31,8,4.30557018e-04)

        (0,9,-2.13711452e-04) (1,9,-2.54203024e-04) (2,9,-9.00058146e-05) (3,9,3.18438455e-04)
        (4,9,-3.57440478e-05) (5,9,-3.36064799e-05) (6,9,1.32059536e-04) (7,9,4.22394230e-04)
        (8,9,-1.22876156e-05) (9,9,6.09391348e-05) (10,9,6.34233332e-05) (11,9,-6.69545528e-06)
        (12,9,3.56180262e-05) (13,9,8.64403870e-05) (14,9,-1.81285771e-05) (15,9,-2.96354168e-04)
        (16,9,2.21254477e-04) (17,9,2.16381550e-04) (18,9,5.64843108e-05) (19,9,-2.31617518e-04)
        (20,9,2.23972469e-05) (21,9,-3.46838947e-05) (22,9,-1.30418171e-04) (23,9,-2.50899094e-04)
        (24,9,3.60568073e-06) (25,9,-1.61219871e-04) (26,9,-1.28972313e-04) (27,9,1.16757001e-04)
        (28,9,-5.09483129e-05) (29,9,-1.39416538e-04) (30,9,1.37834727e-05) (31,9,3.89099730e-04)

        (0,10,-2.01782423e-04) (1,10,-2.74563035e-04) (2,10,-1.28436889e-04) (3,10,2.79735259e-04)
        (4,10,-4.74245224e-05) (5,10,-6.62846044e-05) (6,10,9.30993250e-05) (7,10,3.90212846e-04)
        (8,10,-2.30592029e-05) (9,10,5.43179917e-05) (10,10,6.08196839e-05) (11,10,-5.64615466e-06)
        (12,10,3.11750154e-05) (13,10,1.03760342e-04) (14,10,1.33377929e-05) (15,10,-2.60486260e-04)
        (16,10,2.11074946e-04) (17,10,2.31809479e-04) (18,10,8.49416224e-05) (19,10,-2.01618631e-04)
        (20,10,4.02529426e-05) (21,10,-7.21937363e-06) (22,10,-1.00616254e-04) (23,10,-2.25436611e-04)
        (24,10,2.85221806e-05) (25,10,-1.52268026e-04) (26,10,-1.27680879e-04) (27,10,1.20609233e-04)
        (28,10,-3.41392727e-05) (29,10,-1.47811468e-04) (30,10,-5.55881607e-06) (31,10,3.72698807e-04)

        (0,11,-2.10001948e-04) (1,11,-3.19149628e-04) (2,11,-1.96427364e-04) (3,11,2.04766550e-04)
        (4,11,-9.57850667e-05) (5,11,-1.39430368e-04) (6,11,9.37692724e-06) (7,11,3.08833358e-04)
        (8,11,-8.12914714e-05) (9,11,-1.32762865e-06) (10,11,8.87536211e-06) (11,11,-5.29581085e-05)
        (12,11,-2.08666779e-05) (13,11,7.56119971e-05) (14,11,3.15642913e-06) (15,11,-2.60742637e-04)
        (16,11,1.73233446e-04) (17,11,2.25000926e-04) (18,11,9.76650367e-05) (19,11,-1.80101845e-04)
        (20,11,5.25247563e-05) (21,11,2.00722351e-05) (22,11,-6.57977267e-05) (23,11,-1.90175805e-04)
        (24,11,6.52858095e-05) (25,11,-1.27650929e-04) (26,11,-1.08808853e-04) (27,11,1.41969123e-04)
        (28,11,2.85687474e-06) (29,11,-1.35284255e-04) (30,11,-5.24076978e-06) (31,11,3.72904708e-04)

        (0,12,2.05727379e-06) (1,12,-1.59224990e-04) (2,12,-7.87804445e-05) (3,12,2.93422065e-04)
        (4,12,7.77057211e-05) (5,12,-1.26108076e-05) (6,12,1.01439763e-04) (7,12,3.77547800e-04)
        (8,12,4.75845969e-05) (9,12,1.06103196e-04) (10,12,9.55151941e-05) (11,12,1.37732826e-05)
        (12,12,-5.37120978e-06) (13,12,9.23474609e-05) (14,12,1.66853029e-05) (15,12,-2.56566610e-04)
        (16,12,5.86852167e-06) (17,12,7.25639176e-05) (18,12,-4.98567562e-05) (19,12,-3.31715352e-04)
        (20,12,-1.70338339e-04) (21,12,-1.98914664e-04) (22,12,-2.86871745e-04) (23,12,-4.19102143e-04)
        (24,12,-1.88135529e-04) (25,12,-3.97865841e-04) (26,12,-3.89940759e-04) (27,12,-1.42257495e-04)
        (28,12,-2.26027153e-04) (29,12,-3.90476600e-04) (30,12,-2.75279048e-04) (31,12,9.95510162e-05)

        (0,13,1.84674829e-05) (1,13,-1.69361200e-04) (2,13,-1.06100974e-04) (3,13,2.60814379e-04)
        (4,13,8.51338441e-05) (5,13,-1.69954479e-05) (6,13,9.65493832e-05) (7,13,3.82873663e-04)
        (8,13,9.58488913e-05) (9,13,1.70401876e-04) (10,13,1.78622844e-04) (11,13,1.18014907e-04)
        (12,13,1.09339567e-04) (13,13,2.42938136e-04) (14,13,1.99557661e-04) (15,13,-4.70063067e-05)
        (16,13,1.85017678e-04) (17,13,2.89241428e-04) (18,13,1.94299541e-04) (19,13,-7.01106882e-05)
        (20,13,8.00957242e-05) (21,13,6.52950790e-05) (22,13,-1.76432697e-05) (23,13,-1.53350681e-04)
        (24,13,6.61747727e-05) (25,13,-1.61972682e-04) (26,13,-1.71778862e-04) (27,13,6.05922375e-05)
        (28,13,-2.01695369e-05) (29,13,-2.20122960e-04) (30,13,-1.33740505e-04) (31,13,2.19487607e-04)

        (0,14,-4.43088083e-05) (1,14,-2.67256775e-04) (2,14,-2.31726500e-04) (3,14,1.17229224e-04)
        (4,14,-2.99079132e-05) (5,14,-1.54035204e-04) (6,14,-5.21733035e-05) (7,14,2.32688497e-04)
        (8,14,-2.03177926e-05) (9,14,6.14944851e-05) (10,14,8.14363245e-05) (11,14,3.68002573e-05)
        (12,14,3.52963140e-05) (13,14,2.01903915e-04) (14,14,1.90896445e-04) (15,14,-2.57507554e-05)
        (16,14,1.68865453e-04) (17,14,3.14903466e-04) (18,14,2.54667090e-04) (19,14,1.75130462e-05)
        (20,14,1.66423233e-04) (21,14,1.76238763e-04) (22,14,1.10370869e-04) (23,14,-1.59319895e-05)
        (24,14,2.03355086e-04) (25,14,-2.96838711e-05) (26,14,-4.51626209e-05) (27,14,1.82145258e-04)
        (28,14,1.14773771e-04) (29,14,-1.09472241e-04) (30,14,-4.31359176e-05) (31,14,2.94869157e-04)

        (0,15,-1.64494988e-04) (1,15,-4.33445561e-04) (2,15,-4.38886449e-04) (3,15,-1.23634831e-04)
        (4,15,-2.53852345e-04) (5,15,-4.14244226e-04) (6,15,-3.39657461e-04) (7,15,-7.26219786e-05)
        (8,15,-3.02988408e-04) (9,15,-2.27699270e-04) (10,15,-2.08310221e-04) (11,15,-2.47400556e-04)
        (12,15,-2.51140964e-04) (13,15,-5.90519368e-05) (14,15,-4.20389962e-05) (15,15,-2.29674014e-04)
        (16,15,-6.46119008e-05) (17,15,1.25891628e-04) (18,15,1.06278280e-04) (19,15,-9.47679506e-05)
        (20,15,6.00931959e-05) (21,15,1.05336302e-04) (22,15,6.89338285e-05) (23,15,-3.43917111e-05)
        (24,15,1.96678771e-04) (25,15,-2.62703502e-05) (26,15,-3.37401158e-05) (27,15,2.00485860e-04)
        (28,15,1.60704676e-04) (29,15,-7.47084392e-05) (30,15,-1.78042100e-05) (31,15,3.13097858e-04)

        (0,16,2.83446179e-04) (1,16,-4.03444515e-05) (2,16,-1.01451750e-04) (3,16,1.58946488e-04)
        (4,16,1.77438248e-04) (5,16,-3.90736512e-05) (6,16,-1.75986638e-05) (7,16,2.00886311e-04)
        (8,16,8.03963332e-05) (9,16,1.17821887e-04) (10,16,1.01726059e-04) (11,16,3.00791311e-05)
        (12,16,-5.91257363e-05) (13,16,1.16054347e-04) (14,16,1.18276082e-04) (15,16,-8.26362746e-05)
        (16,16,-2.03780998e-04) (17,16,-1.26324980e-05) (18,16,-3.48733763e-05) (19,16,-2.41670972e-04)
        (20,16,-2.18501753e-04) (21,16,-1.80477822e-04) (22,16,-2.27765617e-04) (23,16,-3.46077692e-04)
        (24,16,-1.74851962e-04) (25,16,-4.17569828e-04) (26,16,-4.47571484e-04) (27,16,-2.37217510e-04)
        (28,16,-1.92213045e-04) (29,16,-4.57828526e-04) (30,16,-4.30084117e-04) (31,16,-1.26198925e-04)

        (0,17,2.86043937e-04) (1,17,-5.62569464e-05) (2,17,-1.36392282e-04) (3,17,1.04939744e-04)
        (4,17,1.65646685e-04) (5,17,-5.78026764e-05) (6,17,-4.02759002e-05) (7,17,1.78394099e-04)
        (8,17,1.09506249e-04) (9,17,1.61827258e-04) (10,17,1.66483461e-04) (11,17,1.21123073e-04)
        (12,17,4.75189792e-05) (13,17,2.56890051e-04) (14,17,2.97148139e-04) (15,17,1.37093521e-04)
        (16,17,-1.13277229e-05) (17,17,2.18027763e-04) (18,17,2.31951360e-04) (19,17,5.79650632e-05)
        (20,17,7.21761620e-05) (21,17,1.28986884e-04) (22,17,9.39796961e-05) (23,17,-1.90098033e-05)
        (24,17,1.35929408e-04) (25,17,-1.14181609e-04) (26,17,-1.60207609e-04) (27,17,2.62580546e-05)
        (28,17,7.43073725e-05) (29,17,-2.19734378e-04) (30,17,-2.25608755e-04) (31,17,4.08317398e-05)

        (0,18,2.22690775e-04) (1,18,-1.44982699e-04) (2,18,-2.53464870e-04) (3,18,-4.32660759e-05)
        (4,18,4.61366194e-05) (5,18,-1.94691542e-04) (6,18,-1.93366365e-04) (7,18,1.18793734e-05)
        (8,18,-1.85313021e-05) (9,18,3.65655057e-05) (10,18,5.08864501e-05) (11,18,2.20680551e-05)
        (12,18,-4.37165921e-05) (13,18,1.91278279e-04) (14,18,2.63847039e-04) (15,18,1.42131913e-04)
        (16,18,-4.37044668e-05) (17,18,2.22466947e-04) (18,18,2.74742382e-04) (19,18,1.39102485e-04)
        (20,18,1.51976689e-04) (21,18,2.35618383e-04) (22,18,2.23130417e-04) (23,18,1.27531938e-04)
        (24,18,2.78137581e-04) (25,18,3.52173052e-05) (26,18,-1.30213566e-05) (27,18,1.62126167e-04)
        (28,18,2.25418330e-04) (29,18,-8.21839482e-05) (30,18,-1.09101847e-04) (31,18,1.30105231e-04)

        (0,19,1.21492221e-04) (1,19,-2.79858750e-04) (2,19,-4.27543160e-04) (3,19,-2.62136151e-04)
        (4,19,-1.55967183e-04) (5,19,-4.27450881e-04) (6,19,-4.57556087e-04) (7,19,-2.82455035e-04)
        (8,19,-2.88418856e-04) (9,19,-2.46391201e-04) (10,19,-2.37548635e-04) (11,19,-2.63891001e-04)
        (12,19,-3.35056388e-04) (13,19,-8.69157103e-05) (14,19,8.18965777e-06) (15,19,-8.18286659e-05)
        (16,19,-2.99906831e-04) (17,19,-1.80177708e-08) (18,19,9.10196320e-05) (19,19,-2.52226601e-06)
        (20,19,1.29237293e-05) (21,19,1.30407814e-04) (22,19,1.49813990e-04) (23,19,8.30004498e-05)
        (24,19,2.40098091e-04) (25,19,1.88575361e-05) (26,19,-1.75541585e-05) (27,19,1.59386761e-04)
        (28,19,2.52807202e-04) (29,19,-5.29891532e-05) (30,19,-8.76414562e-05) (31,19,1.35473869e-04)

        (0,20,4.55680566e-04) (1,20,2.77972417e-05) (2,20,-1.56629307e-04) (3,20,-3.91351788e-05)
        (4,20,1.79362343e-04) (5,20,-1.22425060e-04) (6,20,-1.89166378e-04) (7,20,-5.43324113e-05)
        (8,20,2.99377148e-05) (9,20,4.71633798e-05) (10,20,3.53125927e-05) (11,20,-7.18114602e-06)
        (12,20,-1.32842465e-04) (13,20,1.01817068e-04) (14,20,1.91510307e-04) (15,20,1.04704452e-04)
        (16,20,-3.17106968e-04) (17,20,-1.91448389e-05) (18,20,7.50036187e-05) (19,20,-1.14967560e-05)
        (20,20,-9.17580237e-05) (21,20,2.07954311e-05) (22,20,3.47820697e-05) (23,20,-3.88397630e-05)
        (24,20,6.64696094e-05) (25,20,-1.62479414e-04) (26,20,-2.17554303e-04) (27,20,-7.01210390e-05)
        (28,20,7.97979471e-05) (29,20,-2.43669757e-04) (30,20,-3.06662461e-04) (31,20,-1.20944683e-04)

        (0,21,4.72200030e-04) (1,21,3.49640407e-05) (2,21,-1.69234708e-04) (3,21,-8.35587851e-05)
        (4,21,1.68149333e-04) (5,21,-1.41856978e-04) (6,21,-2.23500396e-04) (7,21,-1.07773882e-04)
        (8,21,1.61522559e-05) (9,21,3.11743415e-05) (10,21,2.33425707e-05) (11,21,-8.78297001e-06)
        (12,21,-1.34114367e-04) (13,21,1.10285722e-04) (14,21,2.19657534e-04) (15,21,1.62959149e-04)
        (16,21,-2.95821605e-04) (17,21,2.05744989e-05) (18,21,1.40494995e-04) (19,21,8.51756949e-05)
        (20,21,-8.70104395e-06) (21,21,1.19299099e-04) (22,21,1.48076415e-04) (23,21,8.75480425e-05)
        (24,21,1.78103853e-04) (25,21,-4.13352020e-05) (26,21,-1.00300591e-04) (27,21,2.92899375e-05)
        (28,21,1.93594106e-04) (29,21,-1.35056076e-04) (30,21,-2.17520560e-04) (31,21,-6.40339942e-05)

        (0,22,4.86705897e-04) (1,22,4.28706959e-05) (2,22,-1.80213356e-04) (3,22,-1.27771205e-04)
        (4,22,1.53206272e-04) (5,22,-1.64908474e-04) (6,22,-2.63396239e-04) (7,22,-1.70590778e-04)
        (8,22,-1.21639684e-05) (9,22,-3.65571183e-06) (10,22,-1.20794499e-05) (11,22,-3.86418692e-05)
        (12,22,-1.67866368e-04) (13,22,7.92407571e-05) (14,22,2.02196584e-04) (15,22,1.70810836e-04)
        (16,22,-3.36243127e-04) (17,22,-8.36589766e-06) (18,22,1.32400403e-04) (19,22,1.05350067e-04)
        (20,22,-3.22698541e-06) (21,22,1.38087054e-04) (22,22,1.81195761e-04) (23,22,1.34886268e-04)
        (24,22,2.12340586e-04) (25,22,6.29461843e-06) (26,22,-5.29238894e-05) (27,22,6.19119905e-05)
        (28,22,2.43418750e-04) (29,22,-8.36116238e-05) (30,22,-1.80077893e-04) (31,22,-5.47551562e-05)

        (0,23,5.20313228e-04) (1,23,7.17866267e-05) (2,23,-1.69941370e-04) (3,23,-1.52520823e-04)
        (4,23,1.55348904e-04) (5,23,-1.72230370e-04) (6,23,-2.90823164e-04) (7,23,-2.25958075e-04)
        (8,23,-3.81965304e-05) (9,23,-4.22331070e-05) (10,23,-5.78352304e-05) (11,23,-8.58473273e-05)
        (12,23,-2.26109479e-04) (13,23,1.48775524e-05) (14,23,1.43228499e-04) (15,23,1.29964136e-04)
        (16,23,-4.20540701e-04) (17,23,-8.84920588e-05) (18,23,6.74599089e-05) (19,23,6.47047594e-05)
        (20,23,-6.19949590e-05) (21,23,8.97860714e-05) (22,23,1.45927806e-04) (23,23,1.14038184e-04)
        (24,23,1.78303458e-04) (25,23,-1.13220074e-05) (26,23,-6.77354739e-05) (27,23,3.51633792e-05)
        (28,23,2.37607356e-04) (29,23,-8.17120837e-05) (30,23,-1.87065640e-04) (31,23,-8.58587580e-05)

        (0,24,4.69559197e-04) (1,24,3.68898886e-05) (2,24,-2.03361536e-04) (3,24,-2.01982396e-04)
        (4,24,1.07712313e-04) (5,24,-2.05332742e-04) (6,24,-3.21349653e-04) (7,24,-2.63312280e-04)
        (8,24,-5.87236603e-05) (9,24,-5.48141875e-05) (10,24,-5.73017026e-05) (11,24,-6.70522689e-05)
        (12,24,-1.87058279e-04) (13,24,6.10157006e-05) (14,24,2.07421060e-04) (15,24,2.24448319e-04)
        (16,24,-3.08611581e-04) (17,24,3.02154849e-05) (18,24,2.04166847e-04) (19,24,2.28469671e-04)
        (20,24,1.11929342e-04) (21,24,2.72101181e-04) (22,24,3.38847314e-04) (23,24,3.18769744e-04)
        (24,24,3.74816993e-04) (25,24,1.98331475e-04) (26,24,1.39986052e-04) (27,24,2.24539026e-04)
        (28,24,4.17373798e-04) (29,24,1.03195650e-04) (30,24,-1.53979484e-05) (31,24,5.56057400e-05)

        (0,25,5.13747074e-04) (1,25,7.91734465e-05) (2,25,-1.79033931e-04) (3,25,-2.14573849e-04)
        (4,25,1.14211355e-04) (5,25,-2.10922226e-04) (6,25,-3.52365269e-04) (7,25,-3.30200055e-04)
        (8,25,-1.08724797e-04) (9,25,-1.27960100e-04) (10,25,-1.49432405e-04) (11,25,-1.73420963e-04)
        (12,25,-3.16571191e-04) (13,25,-9.02496198e-05) (14,25,4.65228377e-05) (15,25,6.78226504e-05)
        (16,25,-5.16172812e-04) (17,25,-1.87206358e-04) (18,25,-9.48902560e-06) (19,25,3.05096970e-05)
        (20,25,-1.08068311e-04) (21,25,5.75405171e-05) (22,25,1.35241763e-04) (23,25,1.30411841e-04)
        (24,25,1.76458914e-04) (25,25,2.25187490e-05) (26,25,-2.57328622e-05) (27,25,5.48902811e-05)
        (28,25,2.75761677e-04) (29,25,-1.80418741e-05) (30,25,-1.33452155e-04) (31,25,-7.53786504e-05)

        (0,26,6.22928680e-04) (1,26,1.99917090e-04) (2,26,-6.33915948e-05) (3,26,-1.24089547e-04)
        (4,26,2.33125132e-04) (5,26,-9.02213720e-05) (6,26,-2.44758521e-04) (7,26,-2.47822916e-04)
        (8,26,-1.13960485e-06) (9,26,-3.46075168e-05) (10,26,-6.75274546e-05) (11,26,-9.98110650e-05)
        (12,26,-2.61154448e-04) (13,26,-5.61024244e-05) (14,26,7.01390649e-05) (15,26,9.36010306e-05)
        (16,26,-5.49247133e-04) (17,26,-2.38572875e-04) (18,26,-6.60888494e-05) (19,26,-1.98202984e-05)
        (20,26,-1.89632378e-04) (21,26,-3.07880911e-05) (22,26,4.57294618e-05) (23,26,4.43165386e-05)
        (24,26,6.87201029e-05) (25,26,-7.32702236e-05) (26,26,-1.22235261e-04) (27,26,-5.65352933e-05)
        (28,26,1.81143834e-04) (29,26,-9.91482228e-05) (30,26,-2.18468555e-04) (31,26,-1.80600355e-04)

        (0,27,8.05375081e-04) (1,27,4.06237638e-04) (2,27,1.49815000e-04) (3,27,7.52327424e-05)
        (4,27,4.70710652e-04) (5,27,1.61732663e-04) (6,27,5.45295363e-06) (7,27,-1.28934012e-05)
        (8,27,2.67193777e-04) (9,27,2.27520072e-04) (10,27,1.89756492e-04) (11,27,1.54150998e-04)
        (12,27,-2.16499506e-05) (13,27,1.62292227e-04) (14,27,2.76603281e-04) (15,27,2.99398733e-04)
        (16,27,-3.95988542e-04) (17,27,-1.10992487e-04) (18,27,4.79403097e-05) (19,27,9.13813090e-05)
        (20,27,-1.19204387e-04) (21,27,2.11810103e-05) (22,27,8.46390929e-05) (23,27,7.48509072e-05)
        (24,27,6.50232678e-05) (25,27,-7.58652055e-05) (26,27,-1.36462435e-04) (27,27,-9.66119447e-05)
        (28,27,1.47121580e-04) (29,27,-1.27195789e-04) (30,27,-2.57919376e-04) (31,27,-2.47661769e-04)

        (0,28,3.67791158e-04) (1,28,1.58309422e-05) (2,28,-2.06459520e-04) (3,28,-2.63940781e-04)
        (4,28,2.47250745e-05) (5,28,-2.34042065e-04) (6,28,-3.52542687e-04) (7,28,-3.43952729e-04)
        (8,28,-1.22847401e-04) (9,28,-1.25098851e-04) (10,28,-1.20268113e-04) (11,28,-1.08586984e-04)
        (12,28,-1.96587001e-04) (13,28,1.55741322e-05) (14,28,1.68468648e-04) (15,28,2.41576152e-04)
        (16,28,-2.27540487e-04) (17,28,7.53027142e-05) (18,28,2.65162791e-04) (19,28,3.50068567e-04)
        (20,28,2.51657910e-04) (21,28,4.14314937e-04) (22,28,5.03543925e-04) (23,28,5.22223439e-04)
        (24,28,5.51168425e-04) (25,28,4.40553480e-04) (26,28,3.96018113e-04) (27,28,4.35510481e-04)
        (28,28,6.10308412e-04) (29,28,3.61046267e-04) (30,28,2.35841275e-04) (31,28,2.32883874e-04)

        (0,29,4.31527294e-04) (1,29,8.20684514e-05) (2,29,-1.53750913e-04) (3,29,-2.43856963e-04)
        (4,29,5.20298491e-05) (5,29,-2.20428234e-04) (6,29,-3.67397500e-04) (7,29,-3.99604473e-04)
        (8,29,-1.80909235e-04) (9,29,-2.17774659e-04) (10,29,-2.46166687e-04) (11,29,-2.65532030e-04)
        (12,29,-3.91893945e-04) (13,29,-2.21345040e-04) (14,29,-9.96302721e-05) (15,29,-4.49732201e-05)
        (16,29,-5.70903661e-04) (17,29,-2.98345968e-04) (18,29,-1.24124485e-04) (19,29,-4.12165251e-05)
        (20,29,-1.67302364e-04) (21,29,-9.72058963e-06) (22,29,8.32643713e-05) (23,29,1.13522375e-04)
        (24,29,1.36589151e-04) (25,29,5.16009174e-05) (26,29,2.45484113e-05) (27,29,7.14900520e-05)
        (28,29,2.80279685e-04) (29,29,6.54119388e-05) (30,29,-3.99107392e-05) (31,29,-3.70648771e-05)

        (0,30,5.89180228e-04) (1,30,2.60849528e-04) (2,30,3.06531285e-05) (3,30,-7.28017052e-05)
        (4,30,2.47358384e-04) (5,30,-1.68633470e-05) (6,30,-1.71030401e-04) (7,30,-2.23758445e-04)
        (8,30,1.00937923e-05) (9,30,-4.28507010e-05) (10,30,-8.75575984e-05) (11,30,-1.23133031e-04)
        (12,30,-2.74619055e-04) (13,30,-1.37357471e-04) (14,30,-4.12033887e-05) (15,30,-2.15008860e-06)
        (16,30,-5.86131841e-04) (17,30,-3.49469839e-04) (18,30,-1.99002868e-04) (19,30,-1.28555010e-04)
        (20,30,-2.93737390e-04) (21,30,-1.57215619e-04) (22,30,-7.79376268e-05) (23,30,-5.46134936e-05)
        (24,30,-5.63664768e-05) (25,30,-1.35082332e-04) (26,30,-1.64512694e-04) (27,30,-1.30196333e-04)
        (28,30,9.17968541e-05) (29,30,-1.05488373e-04) (30,30,-2.07311401e-04) (31,30,-2.14436964e-04)

        (0,31,8.42864725e-04) (1,31,5.52521209e-04) (2,31,3.45481774e-04) (3,31,2.46568619e-04)
        (4,31,6.08336333e-04) (5,31,3.72331938e-04) (6,31,2.30540063e-04) (7,31,1.76126001e-04)
        (8,31,4.42504397e-04) (9,31,3.90627725e-04) (10,31,3.45210454e-04) (11,31,3.07070041e-04)
        (12,31,1.42222189e-04) (13,31,2.54116964e-04) (14,31,3.29967330e-04) (15,31,3.55915106e-04)
        (16,31,-2.79118896e-04) (17,31,-8.27664894e-05) (18,31,3.68933866e-05) (19,31,8.53398324e-05)
        (20,31,-1.30435488e-04) (21,31,-2.97608264e-05) (22,31,1.94063777e-05) (23,31,1.81920821e-05)
        (24,31,-2.75412208e-05) (25,31,-1.18676510e-04) (26,31,-1.69637590e-04) (27,31,-1.67250577e-04)
        (28,31,4.86567998e-05) (29,31,-1.47762156e-04) (30,31,-2.62257407e-04) (31,31,-2.94802165e-04)
      };
    \end{axis}

    %% --- Panel (d): |psi_tilde> - |psi_MPS> — 1D bars (bottom-right) ---
    \begin{axis}[
      name=panelD,
      at={(0.52\textwidth,-0.40\textwidth)},
      anchor=south west,
      width=0.46\textwidth,
      height=0.38\textwidth,
      xlabel={$x$},
      %ylabel={$\Delta$ Amplitude},
      title={\small (d) $|\tilde{\psi}\rangle - |\psi_{\mathrm{MPS}}\rangle$},
      title style={at={(0.5,-0.2)}, anchor=north},
      scaled ticks=false,
      tick label style={font=\scriptsize, /pgf/number format/fixed, /pgf/number format/precision=4},
      label style={font=\small},
      xmin=0, xmax=1023,
      xtick={0,200,400,600,800,1000},
      ytick={-0.001,-0.0005,0,0.0005,0.001},
      grid=both,
      grid style={line width=0.2pt, draw=gray!30},
    ]
      \addplot[name path=diff, draw={rgb,255:red,246;green,126;blue,75}, line width=0.6pt, forget plot] coordinates {
        (0,-1.09680377e-04) (1,1.90247645e-04) (2,3.50979211e-05) (3,2.80252224e-05) (4,-1.62708980e-04) (5,1.35524910e-04)
        (6,6.83941400e-05) (7,2.36325437e-04) (8,-3.10308355e-04) (9,1.77011913e-04) (10,1.46643980e-04) (11,1.59152824e-04)
        (12,-1.42146224e-04) (13,-4.91005420e-05) (14,8.04800516e-05) (15,1.75066959e-04) (16,2.73262080e-04) (17,-4.43109691e-04)
        (18,-1.00194057e-04) (19,-1.04971862e-04) (20,2.58753495e-04) (21,-3.60955875e-04) (22,-1.31118468e-04) (23,-3.23536586e-04)
        (24,2.51489187e-04) (25,-2.76193719e-04) (26,-1.13129258e-04) (27,-2.17159103e-04) (28,8.46236820e-05) (29,1.96827024e-04)
        (30,-3.73580838e-05) (31,-2.49260354e-04) (32,2.63332219e-05) (33,-9.44026824e-07) (34,-1.36396688e-05) (35,1.92965781e-05)
        (36,4.28954690e-05) (37,-6.44634539e-05) (38,-2.37303266e-05) (39,7.41452352e-06) (40,8.94762424e-05) (41,-1.74903026e-04)
        (42,-4.18780472e-05) (43,3.16843740e-05) (44,4.39193856e-05) (45,-6.53020428e-05) (46,-2.25686719e-05) (47,-2.32113173e-05)
        (48,-7.10542341e-05) (49,-1.32673838e-04) (50,3.57503603e-05) (51,8.95600783e-05) (52,-6.80573158e-05) (53,-6.58223095e-05)
        (54,4.40395616e-05) (55,1.04615827e-04) (56,-7.37142425e-05) (57,2.43467538e-04) (58,3.52511027e-05) (59,-6.28129949e-05)
        (60,-2.85217343e-05) (61,1.32266637e-04) (62,1.17164070e-05) (63,-3.15593580e-05) (64,2.98241130e-05) (65,1.57563135e-04)
        (66,-2.26643942e-05) (67,-4.83398524e-06) (68,5.31632641e-05) (69,-1.93856774e-05) (70,-3.57616623e-05) (71,2.81536389e-05)
        (72,1.19626761e-04) (73,-4.14296191e-04) (74,-5.46130873e-05) (75,1.46271462e-04) (76,6.12448799e-05) (77,-2.22329450e-04)
        (78,-2.90941094e-05) (79,3.01421940e-05) (80,-8.89553351e-05) (81,-3.39753598e-04) (82,5.09162837e-05) (83,1.61168826e-04)
        (84,-8.55039905e-05) (85,-2.23016658e-04) (86,6.23430464e-05) (87,1.60511014e-04) (88,-9.78238839e-05) (89,3.44552020e-04)
        (90,5.18922019e-05) (91,-1.47226319e-04) (92,-4.06159505e-05) (93,2.73112387e-04) (94,1.80320125e-05) (95,-1.09496225e-04)
        (96,-2.75451744e-06) (97,-4.39812314e-04) (98,1.29205556e-05) (99,1.61764544e-04) (100,-1.04556608e-05) (101,-2.69346862e-04)
        (102,1.43846817e-05) (103,1.01523770e-04) (104,-3.39382585e-05) (105,4.16754234e-04) (106,1.24075413e-05) (107,-2.03749616e-04)
        (108,-1.91196571e-05) (109,3.19876661e-04) (110,6.41207608e-06) (111,-1.45299218e-04) (112,2.31125591e-05) (113,1.75895372e-06)
        (114,-9.62794866e-06) (115,-1.97313746e-05) (116,2.13546997e-05) (117,7.40582431e-05) (118,-1.53951842e-05) (119,-5.48143144e-05)
        (120,2.32864729e-05) (121,1.91560910e-04) (122,-2.34902697e-05) (123,-3.43662531e-05) (124,1.06851959e-05) (125,4.00967763e-05)
        (126,-1.01696332e-05) (127,6.78938127e-06) (128,9.86799045e-05) (129,-2.54219336e-05) (130,-3.90015579e-05) (131,-3.20972451e-05)
        (132,1.55740273e-04) (133,-1.92392636e-05) (134,-8.04173222e-05) (135,-1.61326211e-04) (136,3.22226401e-04) (137,-6.45037939e-05)
        (138,-1.69979748e-04) (139,-6.57566863e-05) (140,1.56823352e-04) (141,-9.19063910e-06) (142,-9.40323912e-05) (143,-1.03505996e-04)
        (144,-2.67400078e-04) (145,7.14110608e-05) (146,1.17968875e-04) (147,1.33233520e-04) (148,-2.53626025e-04) (149,4.65227972e-05)
        (150,1.53393212e-04) (151,3.00133961e-04) (152,-2.61918676e-04) (153,1.30357724e-04) (154,1.41197782e-04) (155,9.66662645e-05)
        (156,-9.84574509e-05) (157,-6.67148822e-05) (158,5.26433400e-05) (159,1.11451012e-04) (160,-2.47340755e-05) (161,2.72494747e-06)
        (162,1.09445786e-05) (163,-3.38839066e-06) (164,-4.06741422e-05) (165,9.00530219e-06) (166,2.31443378e-05) (167,2.04752315e-05)
        (168,-8.72908348e-05) (169,3.97765933e-06) (170,4.84408827e-05) (171,2.61232480e-06) (172,-4.39305725e-05) (173,8.78883847e-06)
        (174,2.66467334e-05) (175,2.19883691e-05) (176,7.03945047e-05) (177,-3.37796141e-05) (178,-3.35908764e-05) (179,8.62693353e-09)
        (180,6.68558816e-05) (181,-3.64979767e-05) (182,-4.38757098e-05) (183,-3.38919533e-05) (184,7.15071917e-05) (185,-1.57386539e-05)
        (186,-4.08682191e-05) (187,-1.57749481e-05) (188,2.84230858e-05) (189,1.33285389e-05) (190,-1.54192918e-05) (191,-2.75531736e-05)
        (192,-3.01133370e-05) (193,6.14157959e-06) (194,1.44026508e-05) (195,-1.85176258e-05) (196,-5.09986020e-05) (197,2.21576679e-05)
        (198,3.08795903e-05) (199,2.10817407e-06) (200,-1.12192022e-04) (201,-2.84794457e-06) (202,6.40142350e-05) (203,-9.16434556e-06)
        (204,-5.76610142e-05) (205,1.55168829e-05) (206,3.50971667e-05) (207,2.50180095e-05) (208,8.84708155e-05) (209,-2.44722498e-05)
        (210,-4.47999989e-05) (211,1.44639345e-05) (212,8.41302670e-05) (213,-3.99816389e-05) (214,-5.84501093e-05) (215,-1.84706152e-05)
        (216,9.23093264e-05) (217,-1.58622859e-05) (218,-5.47492204e-05) (219,-3.28006886e-06) (220,3.80170275e-05) (221,-1.94647229e-06)
        (222,-2.08250649e-05) (223,-2.33380902e-05) (224,6.83899997e-06) (225,1.24821351e-05) (226,-4.34212926e-06) (227,6.95703800e-06)
        (228,1.25526399e-05) (229,-3.85231700e-06) (230,-8.87254828e-06) (231,9.92332742e-06) (232,2.94535745e-05) (233,-1.47412925e-05)
        (234,-1.71674006e-05) (235,1.62063410e-05) (236,1.57510417e-05) (237,-1.80047621e-05) (238,-9.35909475e-06) (239,-3.78417918e-08)
        (240,-2.19072300e-05) (241,-2.55611645e-05) (242,1.28263556e-05) (243,-6.88988524e-07) (244,-2.09304321e-05) (245,-1.06043397e-05)
        (246,1.64752096e-05) (247,9.85424439e-07) (248,-2.43821348e-05) (249,1.58179208e-05) (250,1.53210158e-05) (251,-1.52578940e-05)
        (252,-1.07457015e-05) (253,2.29370024e-05) (254,5.91755337e-06) (255,-7.48706136e-06) (256,-4.25183500e-05) (257,-1.79338773e-05)
        (258,-1.83421868e-05) (259,4.47390654e-04) (260,-1.67171004e-05) (261,-2.63413853e-04) (262,-5.62725707e-05) (263,7.65436410e-04)
        (264,5.93972148e-05) (265,3.89775297e-04) (266,-1.02825645e-04) (267,4.44224199e-04) (268,7.36545382e-05) (269,-1.63601792e-04)
        (270,-5.16928987e-05) (271,1.29456764e-04) (272,1.53254768e-05) (273,3.34169657e-04) (274,7.25703207e-05) (275,-1.02215338e-03)
        (276,1.16767168e-05) (277,6.40489611e-04) (278,9.98280795e-05) (279,-1.34846618e-03) (280,-6.53043485e-05) (281,-5.07970465e-04)
        (282,1.06715592e-04) (283,-3.48342181e-04) (284,-7.26163763e-05) (285,2.28209865e-04) (286,4.45454154e-05) (287,-1.10403680e-04)
        (288,2.18041680e-05) (289,-1.39701047e-04) (290,1.04002563e-05) (291,-1.29344601e-04) (292,1.60256416e-05) (293,8.53990688e-05)
        (294,1.70314169e-05) (295,-2.99843647e-04) (296,-3.11250144e-06) (297,2.17771898e-04) (298,1.26841221e-05) (299,-2.54054361e-04)
        (300,-1.56696207e-05) (301,2.11307083e-04) (302,5.51403885e-06) (303,-9.07801869e-05) (304,-2.71169430e-05) (305,6.82080424e-04)
        (306,-2.66628144e-05) (307,-3.24549956e-05) (308,-2.33634992e-05) (309,4.11481585e-04) (310,-2.85193307e-05) (311,1.37207419e-04)
        (312,7.63682575e-06) (313,-3.11899157e-04) (314,-2.18873561e-05) (315,3.75497481e-04) (316,1.94687506e-05) (317,-5.19707557e-04)
        (318,-9.58991913e-06) (319,2.97874654e-04) (320,3.86307213e-05) (321,-6.07853211e-04) (322,2.13892999e-05) (323,-2.07956378e-05)
        (324,3.17514182e-05) (325,-1.32631234e-04) (326,2.51217178e-05) (327,-3.25768945e-04) (328,6.15991303e-06) (329,7.18504857e-04)
        (330,2.77872421e-06) (331,-5.33424401e-04) (332,-1.71044689e-05) (333,5.82806823e-04) (334,-4.33643643e-07) (335,-2.65739112e-04)
        (336,-5.07374016e-05) (337,1.22532224e-03) (338,-3.18607300e-05) (339,-2.06642770e-04) (340,-4.50911382e-05) (341,8.75684696e-04)
        (342,-3.28223865e-05) (343,1.91021893e-05) (344,-2.48950828e-06) (345,-3.89636386e-04) (346,-2.96744771e-05) (347,5.61675164e-04)
        (348,2.22907860e-05) (349,-8.06885946e-04) (350,-1.46056471e-05) (351,5.06624537e-04) (352,-1.92115732e-05) (353,9.82096438e-04)
        (354,-1.61381604e-05) (355,-3.73217428e-04) (356,-1.68706466e-05) (357,6.67035682e-04) (358,-1.13396496e-05) (359,-2.23811160e-04)
        (360,-5.57726823e-06) (361,-7.26426766e-04) (362,7.32876328e-06) (363,4.27102262e-04) (364,3.84224665e-06) (365,-6.44557691e-04)
        (366,4.49518859e-06) (367,3.48034844e-04) (368,1.41879539e-05) (369,1.41289357e-04) (370,-1.00718882e-05) (371,-6.88470655e-05)
        (372,1.53720401e-05) (373,-8.56504449e-05) (374,-3.93550864e-06) (375,-7.80394756e-06) (376,1.48119960e-05) (377,-7.01552266e-04)
        (378,2.33825602e-05) (379,1.39350861e-04) (380,8.85500428e-07) (381,-2.29884318e-04) (382,1.36720568e-05) (383,1.90786002e-05)
        (384,6.99204116e-06) (385,1.95339312e-05) (386,1.22591782e-05) (387,-1.93231330e-04) (388,-1.04877312e-05) (389,1.25523065e-04)
        (390,3.29681433e-05) (391,-3.13917917e-04) (392,-6.12741595e-05) (393,-1.50746127e-04) (394,6.24900082e-05) (395,-1.84300985e-04)
        (396,-4.89322275e-05) (397,7.25283120e-05) (398,3.22069536e-05) (399,-4.16444469e-05) (400,2.34876901e-05) (401,-1.89905531e-04)
        (402,-4.37697022e-05) (403,4.41847604e-04) (404,2.35030787e-05) (405,-3.17055220e-04) (406,-5.94626317e-05) (407,5.63306476e-04)
        (408,5.72390039e-05) (409,2.01578035e-04) (410,-6.07865134e-05) (411,1.32604419e-04) (412,4.20134556e-05) (413,-8.15233043e-05)
        (414,-2.43764041e-05) (415,2.44806013e-05) (416,-6.81436095e-06) (417,6.53534742e-05) (418,-6.14329286e-06) (419,5.78007709e-05)
        (420,-2.40982698e-06) (421,-4.13964895e-05) (422,-1.02275807e-05) (423,1.32219246e-04) (424,1.13298058e-05) (425,-1.15779682e-04)
        (426,-1.03985960e-05) (427,1.17158867e-04) (428,1.18678004e-05) (429,-1.02163953e-04) (430,-5.02313369e-06) (431,3.88560711e-05)
        (432,4.13654161e-06) (433,-3.12606981e-04) (434,1.57176126e-05) (435,2.20917669e-05) (436,2.82588418e-06) (437,-1.87609965e-04)
        (438,1.75384807e-05) (439,-5.07319676e-05) (440,-1.15169085e-05) (441,1.57429931e-04) (442,1.38508861e-05) (443,-1.70946914e-04)
        (444,-1.18003675e-05) (445,2.40565311e-04) (446,5.69256974e-06) (447,-1.33929987e-04) (448,-1.38780579e-05) (449,2.91891999e-04)
        (450,-1.19812917e-05) (451,5.70071008e-06) (452,-8.26026643e-06) (453,6.25957927e-05) (454,-1.50953641e-05) (455,1.44138310e-04)
        (456,1.04806884e-05) (457,-3.63543305e-04) (458,-7.41920780e-06) (459,2.53630819e-04) (460,1.43650524e-05) (461,-2.84336175e-04)
        (462,-3.10719301e-06) (463,1.22724992e-04) (464,1.25825881e-05) (465,-5.67790107e-04) (466,1.94956888e-05) (467,1.03987387e-04)
        (468,1.05114537e-05) (469,-4.05224776e-04) (470,2.13219058e-05) (471,5.68126720e-06) (472,-9.57260137e-06) (473,1.95527102e-04)
        (474,1.91896173e-05) (475,-2.59099863e-04) (476,-1.42980244e-05) (477,3.77262098e-04) (478,8.64948817e-06) (479,-2.32007014e-04)
        (480,8.16407227e-06) (481,-4.78942933e-04) (482,8.52562174e-06) (483,1.80898691e-04) (484,6.27808086e-06) (485,-3.21496210e-04)
        (486,6.58237389e-06) (487,1.08497112e-04) (488,-1.27441511e-06) (489,3.65670972e-04) (490,-1.85900028e-06) (491,-2.10509718e-04)
        (492,-3.80967765e-06) (493,3.18442937e-04) (494,-1.28663333e-06) (495,-1.68675512e-04) (496,-3.74281430e-06) (497,-6.32185805e-05)
        (498,3.34768028e-06) (499,2.93730165e-05) (500,-4.45007892e-06) (501,4.40410167e-05) (502,7.15402365e-09) (503,-9.42104337e-07)
        (504,-3.93964063e-06) (505,3.28876037e-04) (506,-1.28553581e-05) (507,-6.47701787e-05) (508,8.12097105e-07) (509,1.05335183e-04)
        (510,-7.10832258e-06) (511,-7.90540170e-06) (512,-1.61875551e-04) (513,-3.05795291e-05) (514,8.30656709e-05) (515,-1.26266697e-04)
        (516,-2.82379315e-04) (517,8.60755060e-05) (518,1.81573613e-04) (519,-6.02505948e-05) (520,-6.37871196e-04) (521,-1.16744193e-04)
        (522,3.76233097e-04) (523,-1.09520465e-04) (524,-3.34179732e-04) (525,1.14975152e-04) (526,2.06353013e-04) (527,1.01268266e-04)
        (528,4.93910635e-04) (529,-8.69143565e-05) (530,-2.62270163e-04) (531,1.71927577e-04) (532,4.69931390e-04) (533,-2.01306513e-04)
        (534,-3.42871796e-04) (535,2.36836115e-05) (536,5.26397818e-04) (537,4.45434921e-05) (538,-3.25841212e-04) (539,2.99596389e-05)
        (540,2.23617097e-04) (541,-4.31955671e-05) (542,-1.26019105e-04) (543,-8.95707233e-05) (544,3.65226208e-05) (545,4.71839881e-05)
        (546,-2.31402435e-05) (547,5.19693326e-05) (548,6.84710411e-05) (549,-2.14164954e-05) (550,-5.01961882e-05) (551,7.05319733e-05)
        (552,1.64130482e-04) (553,1.35136809e-05) (554,-1.00469384e-04) (555,7.60139562e-05) (556,8.91012544e-05) (557,-6.49259577e-05)
        (558,-5.50123423e-05) (559,-4.74900167e-06) (560,-1.20619876e-04) (561,-1.42400061e-04) (562,7.33089771e-05) (563,-2.99509891e-05)
        (564,-1.15243167e-04) (565,-5.86989211e-05) (566,9.44818788e-05) (567,-2.66250879e-05) (568,-1.36404518e-04) (569,3.34618308e-05)
        (570,8.92842123e-05) (571,-8.54155563e-05) (572,-6.15478416e-05) (573,1.13914260e-04) (574,3.52652974e-05) (575,-4.32689743e-05)
        (576,4.05772282e-05) (577,1.62611000e-04) (578,-3.09661952e-05) (579,4.51529397e-05) (580,8.11093081e-05) (581,3.34306563e-05)
        (582,-6.55607231e-05) (583,1.01173626e-04) (584,2.03862337e-04) (585,-3.74551426e-05) (586,-1.27497657e-04) (587,1.56698921e-04)
        (588,1.13298395e-04) (589,-1.50643694e-04) (590,-6.97568938e-05) (591,3.60217435e-05) (592,-1.45006678e-04) (593,-2.58915052e-04)
        (594,9.36123485e-05) (595,-3.56714083e-05) (596,-1.38583355e-04) (597,-1.53048552e-04) (598,1.21083045e-04) (599,-4.33008964e-05)
        (600,-1.68832308e-04) (601,-2.79964783e-05) (602,1.17741638e-04) (603,-1.31883801e-04) (604,-7.89754896e-05) (605,1.68659730e-04)
        (606,4.75527519e-05) (607,-8.92711559e-05) (608,-7.65359756e-06) (609,-1.65039535e-04) (610,9.17578521e-06) (611,4.13181608e-05)
        (612,-1.79911048e-05) (613,-1.07263431e-04) (614,1.76539507e-05) (615,1.30029192e-05) (616,-5.00942183e-05) (617,6.36436763e-05)
        (618,3.25034811e-05) (619,-8.49230688e-05) (620,-2.88747210e-05) (621,1.06851214e-04) (622,1.77960984e-05) (623,-5.32369233e-05)
        (624,3.49778968e-05) (625,-2.03203744e-05) (626,-2.12916915e-05) (627,4.99038410e-05) (628,3.30227162e-05) (629,1.79026030e-06)
        (630,-2.95262127e-05) (631,3.75700025e-05) (632,4.00719482e-05) (633,1.57636009e-04) (634,-3.35807562e-05) (635,-1.13381203e-05)
        (636,1.95358257e-05) (637,3.41760809e-05) (638,-1.43342273e-05) (639,-3.17974584e-06) (640,1.76728494e-04) (641,1.55773860e-04)
        (642,-8.52435646e-05) (643,-6.36892070e-06) (644,2.99125393e-04) (645,7.30495114e-05) (646,-1.83350841e-04) (647,-1.19700578e-04)
        (648,6.65529005e-04) (649,6.70929349e-05) (650,-3.82686997e-04) (651,5.04094736e-05) (652,3.41408569e-04) (653,-1.14659699e-04)
        (654,-2.11769546e-04) (655,-9.78549480e-05) (656,-5.23194709e-04) (657,-2.80228087e-04) (658,2.67693881e-04) (659,1.57346777e-04)
        (660,-4.97174982e-04) (661,-2.16093723e-04) (662,3.47855943e-04) (663,3.79204042e-04) (664,-5.44172121e-04) (665,-2.20819030e-06)
        (666,3.32002449e-04) (667,-6.80031869e-06) (668,-2.23826725e-04) (669,5.93329594e-05) (670,1.30602001e-04) (671,3.36579367e-05)
        (672,-4.42339323e-05) (673,-9.74230999e-06) (674,1.99393229e-05) (675,-6.80681172e-06) (676,-7.60611717e-05) (677,-3.66633421e-05)
        (678,4.78108918e-05) (679,3.17801136e-05) (680,-1.71706092e-04) (681,-1.72884913e-04) (682,1.06483789e-04) (683,1.15281524e-05)
        (684,-8.98040148e-05) (685,-2.32467806e-05) (686,5.89184636e-05) (687,3.01736069e-05) (688,1.35640402e-04) (689,-1.84567743e-04)
        (690,-6.79909663e-05) (691,1.10694044e-04) (692,1.28443842e-04) (693,-1.48248344e-04) (694,-9.12690805e-05) (695,4.39153425e-05)
        (696,1.40869800e-04) (697,2.08828991e-04) (698,-9.15022118e-05) (699,-7.71620127e-05) (700,5.92927075e-05) (701,1.36399479e-04)
        (702,-3.66397765e-05) (703,-8.83110681e-05) (704,-5.49911667e-05) (705,1.40089827e-04) (706,2.14606606e-05) (707,-7.50970834e-05)
        (708,-9.45802823e-05) (709,3.92590376e-05) (710,5.90227940e-05) (711,-1.00747482e-05) (712,-2.13529311e-04) (713,-4.20918542e-04)
        (714,1.39536873e-04) (715,7.70529739e-05) (716,-1.12919780e-04) (717,-1.46393142e-04) (718,7.72088000e-05) (719,8.40401485e-05)
        (720,1.68500104e-04) (721,-3.34274028e-04) (722,-8.62991817e-05) (723,2.23020147e-04) (724,1.59578727e-04) (725,-2.92427751e-04)
        (726,-1.16382200e-04) (727,1.49530065e-04) (728,1.76934170e-04) (729,3.12471026e-04) (730,-1.16558237e-04) (731,-1.12027079e-04)
        (732,7.57860657e-05) (733,2.16263954e-04) (734,-4.67762961e-05) (735,-1.41179788e-04) (736,1.58697538e-05) (737,-3.64886234e-04)
        (738,-5.29810967e-07) (739,1.72316124e-04) (740,2.52088463e-05) (741,-2.55624047e-04) (742,-1.26315851e-05) (743,1.30301525e-04)
        (744,5.24960350e-05) (745,3.55483231e-04) (746,-3.88675581e-05) (747,-1.35636618e-04) (748,2.79018310e-05) (749,2.42475290e-04)
        (750,-2.15078547e-05) (751,-1.30365134e-04) (752,-3.99705115e-05) (753,-7.13732161e-05) (754,2.84027506e-05) (755,-3.33432942e-05)
        (756,-3.88782576e-05) (757,3.94294205e-05) (758,3.38574429e-05) (759,-6.50687535e-05) (760,-4.80272274e-05) (761,2.01617168e-04)
        (762,2.36422363e-05) (763,-7.84252220e-05) (764,-2.15345100e-05) (765,1.01331170e-04) (766,8.35527141e-06) (767,-1.75231060e-05)
        (768,-9.39746222e-05) (769,6.22226276e-04) (770,-2.62550303e-05) (771,3.89616213e-04) (772,-6.38567779e-05) (773,2.19593257e-04)
        (774,-8.47713860e-05) (775,9.88870515e-04) (776,5.34813056e-05) (777,7.48410200e-04) (778,-1.56272445e-04) (779,7.78187616e-04)
        (780,9.96630181e-05) (781,-3.70303519e-04) (782,-8.39748274e-05) (783,3.99613189e-04) (784,7.47007399e-05) (785,-1.13689926e-03)
        (786,1.15463015e-04) (787,-8.19028938e-04) (788,6.68217625e-05) (789,-6.55988319e-04) (790,1.52394767e-04) (791,-1.32740957e-03)
        (792,-6.00055803e-05) (793,-1.07800493e-03) (794,1.83577130e-04) (795,-7.69384150e-04) (796,-1.02916186e-04) (797,6.71539819e-04)
        (798,9.15244050e-05) (799,-6.28529478e-04) (800,2.89683110e-05) (801,-1.15151056e-04) (802,-1.05191369e-06) (803,-7.04955699e-05)
        (804,2.77798661e-05) (805,-1.06182955e-04) (806,1.05902660e-05) (807,-1.86938963e-04) (808,1.65222243e-05) (809,-3.76612312e-04)
        (810,2.77377386e-05) (811,-1.24191253e-04) (812,-8.69802505e-06) (813,2.81596101e-06) (814,1.51827397e-05) (815,-8.93941010e-05)
        (816,-3.65446371e-05) (817,-4.68415367e-05) (818,-1.13362880e-05) (819,3.33270399e-04) (820,-3.46225457e-05) (821,-5.82700845e-05)
        (822,-1.91976376e-05) (823,4.26458121e-04) (824,-1.04383283e-05) (825,5.46113771e-04) (826,-3.41831398e-05) (827,5.03655443e-05)
        (828,1.36527294e-05) (829,6.99501342e-05) (830,-1.92413680e-05) (831,4.14645140e-05) (832,3.78921921e-05) (833,1.01249512e-04)
        (834,-1.08100017e-05) (835,-1.55164271e-04) (836,4.23759717e-05) (837,-1.81809239e-05) (838,1.99692835e-06) (839,-2.48977996e-04)
        (840,4.63560853e-05) (841,-7.63174613e-04) (842,2.52447833e-05) (843,-1.47563955e-05) (844,4.11538030e-06) (845,-2.01680145e-04)
        (846,1.41753893e-05) (847,-2.89543011e-05) (848,-6.04689079e-05) (849,-2.37592168e-04) (850,-2.39305821e-06) (851,4.87718545e-04)
        (852,-5.75124863e-05) (853,-2.32224499e-04) (854,-9.16752347e-06) (855,5.99822296e-04) (856,-3.23872476e-05) (857,7.12370332e-04)
        (858,-2.68354778e-05) (859,4.07226335e-06) (860,7.18791501e-06) (861,1.90344464e-04) (862,-1.75631320e-05) (863,-1.62758522e-05)
        (864,-5.86998079e-06) (865,-5.49592776e-04) (866,1.28133377e-05) (867,2.54802177e-04) (868,-1.04166595e-05) (869,-3.58206958e-04)
        (870,7.76955362e-06) (871,2.16861137e-04) (872,-2.31558909e-05) (873,6.04415010e-04) (874,-5.21022410e-06) (875,-2.09493540e-04)
        (876,-8.65195363e-06) (877,3.95131976e-04) (878,-3.13560354e-06) (879,-1.69975335e-04) (880,2.22969048e-05) (881,-6.82064342e-05)
        (882,3.19325932e-06) (883,-9.90166959e-05) (884,1.99995214e-05) (885,7.25229280e-05) (886,4.35829127e-07) (887,-1.81833695e-04)
        (888,1.14394120e-05) (889,1.92409219e-04) (890,-9.21953042e-06) (891,-1.06849239e-04) (892,2.28175124e-07) (893,1.09636616e-04)
        (894,-3.77300822e-06) (895,-3.28273847e-05) (896,2.92870822e-05) (897,-2.95471437e-04) (898,1.56319865e-05) (899,-1.43411884e-04)
        (900,1.02122760e-05) (901,-1.26405040e-04) (902,4.54266790e-05) (903,-3.86619131e-04) (904,-5.95946972e-05) (905,-3.21638731e-04)
        (906,8.66584965e-05) (907,-3.23937093e-04) (908,-6.03470331e-05) (909,1.61535024e-04) (910,4.72443564e-05) (911,-1.66900815e-04)
        (912,-1.95338422e-06) (913,5.74704407e-04) (914,-6.34136804e-05) (915,2.81805447e-04) (916,-1.69586480e-07) (917,3.73411200e-04)
        (918,-8.29837490e-05) (919,4.76449875e-04) (920,5.48683182e-05) (921,4.54505682e-04) (922,-9.58236068e-05) (923,3.27906157e-04)
        (924,5.49064960e-05) (925,-2.96044617e-04) (926,-4.64283269e-05) (927,2.80238275e-04) (928,-8.88001763e-06) (929,3.92066623e-05)
        (930,2.38727272e-07) (931,2.31119368e-05) (932,-6.92148422e-06) (933,5.68699285e-05) (934,-6.28688940e-06) (935,5.98470566e-05)
        (936,2.34921276e-06) (937,2.06439560e-04) (938,-1.82011626e-05) (939,3.38454461e-05) (940,8.06164777e-06) (941,2.00900279e-05)
        (942,-1.01253928e-05) (943,3.09615683e-05) (944,6.47427099e-06) (945,9.15919848e-05) (946,7.07149114e-06) (947,-1.64319451e-04)
        (948,6.33200862e-06) (949,7.21143775e-05) (950,1.19397988e-05) (951,-1.89196924e-04) (952,-2.97946013e-06) (953,-2.90864726e-04)
        (954,1.94033735e-05) (955,1.31204296e-05) (956,-8.22691052e-06) (957,-8.46379164e-05) (958,1.02609662e-05) (959,1.16548360e-05)
        (960,-1.09218877e-05) (961,-1.12560473e-04) (962,5.64934416e-06) (963,7.68693195e-05) (964,-1.12239300e-05) (965,-9.02088893e-06)
        (966,-2.27009998e-06) (967,8.99353156e-05) (968,-8.19423010e-06) (969,4.45492445e-04) (970,-1.99071232e-05) (971,-4.56874303e-05)
        (972,3.38227871e-06) (973,1.55563769e-04) (974,-1.12858479e-05) (975,-1.60039941e-05) (976,1.35944803e-05) (977,2.33473442e-04)
        (978,3.64574730e-06) (979,-2.57029455e-04) (980,1.32265579e-05) (981,2.00313002e-04) (982,8.47089673e-06) (983,-2.85936975e-04)
        (984,4.13042235e-06) (985,-3.77891170e-04) (986,1.67834290e-05) (987,5.14024340e-05) (988,-6.00652429e-06) (989,-1.67863238e-04)
        (990,9.63174116e-06) (991,5.86619424e-05) (992,1.05739593e-07) (993,3.63518481e-04) (994,-7.36185790e-06) (995,-1.61384011e-04)
        (996,1.87251957e-06) (997,2.40035399e-04) (998,-3.85510728e-06) (999,-1.28128858e-04) (1000,7.15120753e-06) (1001,-3.67412550e-04)
        (1002,5.43226863e-06) (1003,1.43395637e-04) (1004,2.69294184e-06) (1005,-2.55249161e-04) (1006,3.17175169e-06) (1007,1.17356841e-04)
        (1008,-6.74450855e-06) (1009,4.97618532e-05) (1010,-4.08744133e-06) (1011,4.13771177e-05) (1012,-5.63660346e-06) (1013,-4.22958374e-05)
        (1014,-2.58932258e-06) (1015,8.71369120e-05) (1016,-1.15173534e-06) (1017,-1.62985040e-04) (1018,4.89797672e-06) (1019,6.68279816e-05)
        (1020,1.26584977e-06) (1021,-7.75846064e-05) (1022,2.42949999e-06) (1023,1.84087125e-05)
      };
      \path[name path=zero] (axis cs:0,0) -- (axis cs:1023,0);
      \addplot[green!60!black, fill opacity=0.8]
        fill between[of=diff and zero];
      \draw[gray, line width=0.3pt] (axis cs:0,0) -- (axis cs:1023,0);
    \end{axis}

  \end{tikzpicture}
  \caption{%
    Visualization of the VDSP state-preparation method on a 10-qubit 2D
    normal distribution.
    (a)~Target state $|\psi\rangle$ reshaped onto a $32\times32$ grid.
    (b)~Intermediate state $|\tilde{\psi}\rangle$ after variational
    entanglement-entropy reduction, flattened to a 1D array.
    (c)~Residual $|\psi\rangle - |\psi_{\mathrm{VDSP}}\rangle$ between the
    target and the full VDSP circuit output.
    (d)~Residual $|\tilde{\psi}\rangle - |\psi_{\mathrm{MPS}}\rangle$ between
    the reduced-entropy state and the MPS part of the VDSP circuit, flattened to a 1D array.
  }
  \label{fig:vdsp-visualization}
\end{figure}

